GraphDCA -- a Framework for Node Distribution Comparison in Real and Synthetic Graphs

We argue that when comparing two graphs, the distribution of node structural features is more informative than global graph statistics which are often used in practice, especially to evaluate graph generative models. Thus, we present GraphDCA - a framework for evaluating similarity between graphs based on the alignment of their respective node representation sets. The sets are compared using a recently proposed method for comparing representation spaces, called Delaunay Component Analysis (DCA), which we extend to graph data. To evaluate our framework, we generate a benchmark dataset of graphs exhibiting different structural patterns and show, using three node structure feature extractors, that GraphDCA recognizes graphs with both similar and dissimilar local structure. We then apply our framework to evaluate three publicly available real-world graph datasets and demonstrate, using gradual edge perturbations, that GraphDCA satisfyingly captures gradually decreasing similarity, unlike global statistics. Finally, we use GraphDCA to evaluate two state-of-the-art graph generative models, NetGAN and CELL, and conclude that further improvements are needed for these models to adequately reproduce local structural features.

==> figures/graphs/diamond.tex <==
\begin{tikzpicture}

\def \n {12}
\def \m {4}
\def \radius {0.5}
\def \margin {5} 
\node[draw, circle,minimum size=\margin,outer sep=0, inner sep=0, fill=blue] at (0,0) {};%{\tiny $0$};
\pgfmathsetmacro\nn{int(ceil((\n - 1)/\m)*\m)};
\pgfmathsetmacro\nout{int((\n - 2))};
\pgfmathsetmacro\imax{floor((\nn - 1)/ \m)};
\foreach \s in {1,...,\nn}
{
  \pgfmathsetmacro\i{floor((\s - 1)/ \m)};
  \pgfmathsetmacro\ii{min(\i, \imax-\i)};
  \pgfmathsetmacro\iib{min(\i-1, \imax-\i+1)};
  \pgfmathsetmacro\y{\radius*0.5*(1+\ii)*(\s - \i*\m  - \m/2 - 0.5)};
    \pgfmathsetmacro\yb{\radius*0.5*(1+\iib)*(\s - \i*\m  - \m/2 - 0.5)};
\ifthenelse{\s > \nout}{\draw[shorten >= \margin/2, shorten <= -\margin/2] ({\radius*(\i + 1)}, \y )  --({\radius*\i}, \yb );}{
  \node[draw, circle,minimum size=\margin,outer sep=0, inner sep=0] at ({\radius*(\i + 1)}, \y ) {};
   \draw[shorten >= \margin/2, shorten <= \margin/2] ({\radius*(\i + 1)}, \y )  --({\radius*\i}, \yb );}
\node[draw, circle,minimum size=\margin,outer sep=0, inner sep=0] at ({\radius*(\imax+2)},0) {};}
\foreach \s in {1,...,\m}
{
\pgfmathsetmacro\i{floor((\nn + \s - 1)/ \m)};
  \pgfmathsetmacro\ii{min(\i, \imax-\i)};
  \pgfmathsetmacro\iib{min(\i-1, \imax-\i+1)};
    \pgfmathsetmacro\yb{\radius*0.5*(1+\iib)*(\nn + \s - \i*\m  - \m/2 - 0.5)};
       \draw[shorten >= \margin/2, shorten <= \margin/2] ({\radius*(\imax+2)},0)  --({\radius*\i}, \yb );

}
\end{tikzpicture}

==> figures/graphs/friendship.tex <==
\begin{tikzpicture}

\def \n {12}
\def \m {4}
\def \radius {0.3}
\def \margin {3}


\node[draw, circle,minimum size=\margin,outer sep=0, inner sep=0, fill=blue] at (0,0) {};%{\tiny $0$};
\pgfmathsetmacro\nn{int(ceil((\n - 1)/\m)*\m)};
\pgfmathsetmacro\nout{int((\n - 1))};
\newcounter{layer}
\setcounter{layer}{0}
\newcounter{node}
\setcounter{node}{0}
\whiledo{{\value{node}<\nn}}{%
\pgfmathsetmacro\nl{\m*pow(2, \thelayer)}
    \stepcounter{layer};
    \foreach \s in {1,...,\nl}
    {
        \stepcounter{node};
        \ifthenelse{\thenode > \nout}{
        }{
            \pgfmathsetmacro\i{\thelayer-1};
            \pgfmathsetmacro\odd{mod(\thenode, 2)};
            \pgfmathsetmacro\angle{360/\nl * (\s - (\i-1)*\nl - 1)};
            \pgfmathsetmacro\newangle{\angle  - (pow(2, \i)-1)*360/(2*\nl)};
            \pgfmathsetmacro\parentangle{\newangle + (2*\odd-1)*360/(2*\nl)}
            \ifthenelse{0 < \i}
            {
                \node[draw, circle,minimum size=\margin,outer sep=0, inner sep=0] at (\newangle:{\radius*(\i + 1)} ) {};}
            {
                \node[draw, circle,minimum size=\margin,outer sep=0, inner sep=0] at (\angle:{\radius*(\i + 1)} ) {};}
            \draw[shorten >= \margin/2, shorten <= \margin/2] (\parentangle:{\radius*((\i-1) + 1)} ) -- (\newangle:{\radius*(\i + 1)} );
            \ifthenelse{0 < \odd}{}
            { 
                \draw[shorten >= \margin/2, shorten <= \margin/2] (\newangle - 360/\nl :{\radius*(\i + 1)} ) -- (\newangle:{\radius*(\i + 1)} );}
        }
    }
}
\end{tikzpicture}

==> figures/graphs/star.tex <==
\begin{tikzpicture}

\def \n {12}
\def \m {4}
\def \radius {0.5}
\def \margin {8}
\node[draw, circle,minimum size=\margin,outer sep=0, inner sep=0, fill=blue] at (0,0) {};%{\tiny $0$};
\pgfmathsetmacro\nn{int(\n - 1)};
\foreach \s in {1,...,\nn}
{
  \pgfmathsetmacro\i{floor((\s - 1)/ \m)};
  \node[draw, circle,minimum size=\margin,outer sep=0, inner sep=0] at ({360/\m * (\s - \i*\m - 1)}:{\radius*(\i + 1)} ) {}; %{\tiny $\s$};
  \draw[shorten >= \margin/2, shorten <= \margin/2] ({360/\m * (\s - (\i-1)*\m - 1)}:{\radius*((\i-1) + 1)} ) -- ({360/\m * (\s - \i*\m - 1)}:{\radius*(\i + 1)} );
}
\end{tikzpicture}

==> figures/graphs/wheel.tex <==
\begin{tikzpicture}

\def \n {12}
\def \m {4}
\def \radius {0.5}
\def \margin {8}
\node[draw, circle,minimum size=\margin,outer sep=0, inner sep=0, fill=blue] at (0,0) {};%{\tiny $0$};
\pgfmathsetmacro\nn{int(ceil((\n - 1)/\m)*\m)};
\pgfmathsetmacro\nout{int((\n - 1))};
\foreach \s in {1,...,\nn}
{
  \pgfmathsetmacro\i{floor((\s - 1)/ \m)};
  \ifthenelse{\s > \nout}{
  \pgfmathsetmacro\xx{360/\m * (\s - (\i-1)*\m - 1)}
  \pgfmathsetmacro\xxx{360/\m * (\s - \i*\m )}
  \draw[shorten >= \margin/2] (\xx:{\radius*(\i + 1)} ) to[in=-90,out=0, distance=10] (\xxx:{\radius*(\i + 1)} );
  \pgfmathsetmacro\xxx{360/\m * (\s - \i*\m -2)}
\draw[shorten >= \margin/2] (\xx:{\radius*(\i + 1)} ) to[in=-90,out=180, distance=10] (\xxx:{\radius*(\i + 1)} );
}{
  \node[draw, circle,minimum size=\margin,outer sep=0, inner sep=0] at ({360/\m * (\s - \i*\m - 1)}:{\radius*(\i + 1)} ) {};
  \draw[shorten >= \margin/2, shorten <= \margin/2] ({360/\m * (\s - (\i-1)*\m - 1)}:{\radius*((\i-1) + 1)} ) -- ({360/\m * (\s - \i*\m - 1)}:{\radius*(\i + 1)} );
  \ifthenelse{ \s = \nout}{}{
  \draw[shorten >= \margin/2, shorten <= \margin/2] ({360/\m * (\s - (\i-1)*\m - 1)}:{\radius*(\i + 1)} ) -- ({360/\m * (\s - \i*\m )}:{\radius*(\i + 1)} );}}

}
\end{tikzpicture}

==> figures/tex/real_rewire/frac_rewired_counts_F1_qual_rel_score_configuration_citeseer_mcs_2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.105882352941176,0.619607843137255,0.466666666666667}
\definecolor{color1}{rgb}{0.850980392156863,0.372549019607843,0.00784313725490196}
\definecolor{color2}{rgb}{0.458823529411765,0.43921568627451,0.701960784313725}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Fraction edges rewired},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=white!15!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!80!black},
ylabel={Similarity score},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=white!15!black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0.01,0.99137621611837)
--(axis cs:0.01,0.988942900504314)
--(axis cs:0.05,0.951493517981453)
--(axis cs:0.1,0.909305597209986)
--(axis cs:0.25,0.783859574791725)
--(axis cs:0.5,0.629856372407409)
--(axis cs:1,0.429565963046598)
--(axis cs:1,0.47903502763123)
--(axis cs:1,0.47903502763123)
--(axis cs:0.5,0.651595825978044)
--(axis cs:0.25,0.814237729649709)
--(axis cs:0.1,0.917706565172663)
--(axis cs:0.05,0.95892561947594)
--(axis cs:0.01,0.99137621611837)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.01,0.966606244983908)
--(axis cs:0.01,0.912693319175715)
--(axis cs:0.05,0.66198647188903)
--(axis cs:0.1,0.406634158902807)
--(axis cs:0.25,0.158418610834713)
--(axis cs:0.5,0.102512062957484)
--(axis cs:1,0.0396613835757496)
--(axis cs:1,0.0607690147862877)
--(axis cs:1,0.0607690147862877)
--(axis cs:0.5,0.120502673979273)
--(axis cs:0.25,0.200358378579168)
--(axis cs:0.1,0.427479761549382)
--(axis cs:0.05,0.696163913248968)
--(axis cs:0.01,0.966606244983908)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.01,0.753703285494087)
--(axis cs:0.01,0.742442795577951)
--(axis cs:0.05,0.69339407028714)
--(axis cs:0.1,0.638614212728541)
--(axis cs:0.25,0.476219557173287)
--(axis cs:0.5,0.34979292793192)
--(axis cs:1,0.243149056110672)
--(axis cs:1,0.261266579927758)
--(axis cs:1,0.261266579927758)
--(axis cs:0.5,0.367950650813921)
--(axis cs:0.25,0.517756892360872)
--(axis cs:0.1,0.659074765114578)
--(axis cs:0.05,0.705301841342028)
--(axis cs:0.01,0.753703285494087)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0.01,0.984439821882196)
--(axis cs:0.01,0.980926895894636)
--(axis cs:0.05,0.888509409922577)
--(axis cs:0.1,0.756927158320214)
--(axis cs:0.25,0.483538864325164)
--(axis cs:0.5,0.302261229200755)
--(axis cs:1,0.168146376567369)
--(axis cs:1,0.193816263050757)
--(axis cs:1,0.193816263050757)
--(axis cs:0.5,0.319399265298487)
--(axis cs:0.25,0.517859670122161)
--(axis cs:0.1,0.786030936638227)
--(axis cs:0.05,0.89937390880194)
--(axis cs:0.01,0.984439821882196)
--cycle;

\addplot [line width=1pt, black, mark=*, mark size=3, mark options={solid,draw=white}]
table {%
0 1
0.01 0.990382864900061
0.05 0.955738533003817
0.1 0.913508202252025
0.25 0.798953046192778
0.5 0.641177530986098
1 0.458553954124123
};
\addlegendentry{Global stats.}
\addplot [line width=1pt, color0, mark=triangle*, mark size=4, mark options={solid,rotate=180,draw=white}]
table {%
0 1
0.01 0.941789224817939
0.05 0.676042984252608
0.1 0.417713869550967
0.25 0.17817706695503
0.5 0.111234125609697
1 0.0494216600432039
};
\addlegendentry{Manual feat.}
\addplot [line width=1pt, color1, mark=triangle*, mark size=4, mark options={solid,draw=white}]
table {%
0 0.751919648951262
0.01 0.748170977557019
0.05 0.699422480020017
0.1 0.647233847281183
0.25 0.497303800348159
0.5 0.359865111523377
1 0.252322388793745
};
\addlegendentry{GCC}
\addplot [line width=1pt, color2, mark=square*, mark size=3, mark options={solid,draw=white}]
table {%
0 1
0.01 0.982626712875177
0.05 0.895152692343511
0.1 0.77147904747922
0.25 0.500699267223662
0.5 0.310901415308935
1 0.180748312639555
};
\addlegendentry{GraphWave}
\end{axis}

\end{tikzpicture}


==> figures/tex/real_rewire/frac_rewired_counts_F1_qual_rel_score_configuration_cora-ml_mcs_2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.105882352941176,0.619607843137255,0.466666666666667}
\definecolor{color1}{rgb}{0.850980392156863,0.372549019607843,0.00784313725490196}
\definecolor{color2}{rgb}{0.458823529411765,0.43921568627451,0.701960784313725}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Fraction edges rewired},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=white!15!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!80!black},
ylabel={Similarity score},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=white!15!black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0.01,0.993216272083227)
--(axis cs:0.01,0.989792203083711)
--(axis cs:0.05,0.958490399365209)
--(axis cs:0.1,0.91982980530032)
--(axis cs:0.25,0.801117196918572)
--(axis cs:0.5,0.625755749019761)
--(axis cs:1,0.446931271737777)
--(axis cs:1,0.463562257008967)
--(axis cs:1,0.463562257008967)
--(axis cs:0.5,0.644681457422169)
--(axis cs:0.25,0.809222002920867)
--(axis cs:0.1,0.923328646955506)
--(axis cs:0.05,0.961515715740206)
--(axis cs:0.01,0.993216272083227)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.01,0.925685839939277)
--(axis cs:0.01,0.885060907686678)
--(axis cs:0.05,0.581622809855234)
--(axis cs:0.1,0.238839332992456)
--(axis cs:0.25,0.0415595387039647)
--(axis cs:0.5,0.0108086104150625)
--(axis cs:1,0.00385829749939577)
--(axis cs:1,0.00464485525748689)
--(axis cs:1,0.00464485525748689)
--(axis cs:0.5,0.0156941433871793)
--(axis cs:0.25,0.0535780424355363)
--(axis cs:0.1,0.275462101495476)
--(axis cs:0.05,0.641521625680662)
--(axis cs:0.01,0.925685839939277)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.01,0.724436820165328)
--(axis cs:0.01,0.71936562219674)
--(axis cs:0.05,0.649426327566468)
--(axis cs:0.1,0.578342138896261)
--(axis cs:0.25,0.402950622841697)
--(axis cs:0.5,0.217287091861786)
--(axis cs:1,0.115533597358744)
--(axis cs:1,0.128218098506446)
--(axis cs:1,0.128218098506446)
--(axis cs:0.5,0.232721584214845)
--(axis cs:0.25,0.411353871626444)
--(axis cs:0.1,0.593972778068704)
--(axis cs:0.05,0.671809480021305)
--(axis cs:0.01,0.724436820165328)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0.01,0.920309196134855)
--(axis cs:0.01,0.904665361684864)
--(axis cs:0.05,0.772643791388788)
--(axis cs:0.1,0.624908961030332)
--(axis cs:0.25,0.347605464820782)
--(axis cs:0.5,0.164241421940454)
--(axis cs:1,0.0894044241602197)
--(axis cs:1,0.104225402338139)
--(axis cs:1,0.104225402338139)
--(axis cs:0.5,0.196452312100728)
--(axis cs:0.25,0.379331451346026)
--(axis cs:0.1,0.63977688745644)
--(axis cs:0.05,0.799016269384438)
--(axis cs:0.01,0.920309196134855)
--cycle;

\addplot [line width=1pt, black, mark=*, mark size=3, mark options={solid,draw=white}]
table {%
0 1
0.01 0.991518779745674
0.05 0.960001794917895
0.1 0.921433885466714
0.25 0.805723458225408
0.5 0.635218603220965
1 0.453486658459988
};
\addlegendentry{Global stats.}
\addplot [line width=1pt, color0, mark=triangle*, mark size=4, mark options={solid,rotate=180,draw=white}]
table {%
0 1
0.01 0.903132923990889
0.05 0.612437731523463
0.1 0.257150717243966
0.25 0.0468720866266648
0.5 0.0132332936934878
1 0.00425486868892209
};
\addlegendentry{Manual feat.}
\addplot [line width=1pt, color1, mark=triangle*, mark size=4, mark options={solid,draw=white}]
table {%
0 0.731825440927389
0.01 0.721878054727028
0.05 0.660548792751656
0.1 0.586541202735346
0.25 0.407079859450044
0.5 0.225264006934133
1 0.122725086823056
};
\addlegendentry{GCC}
\addplot [line width=1pt, color2, mark=square*, mark size=3, mark options={solid,draw=white}]
table {%
0 1
0.01 0.91366391235852
0.05 0.788109102449488
0.1 0.632342924243386
0.25 0.362568236151785
0.5 0.178428025480128
1 0.0962466845474052
};
\addlegendentry{GraphWave}
\end{axis}

\end{tikzpicture}


==> figures/tex/real_rewire/frac_rewired_counts_F1_qual_rel_score_configuration_polblogs_mcs_2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.105882352941176,0.619607843137255,0.466666666666667}
\definecolor{color1}{rgb}{0.850980392156863,0.372549019607843,0.00784313725490196}
\definecolor{color2}{rgb}{0.458823529411765,0.43921568627451,0.701960784313725}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, at={(1,0.62)}, anchor=east},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Fraction edges rewired},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=white!15!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!80!black},
ylabel={Similarity score},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=white!15!black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0.01,0.996862449911294)
--(axis cs:0.01,0.996403047208102)
--(axis cs:0.05,0.984289945068464)
--(axis cs:0.1,0.970334155640977)
--(axis cs:0.25,0.937159375870146)
--(axis cs:0.5,0.904252874685319)
--(axis cs:1,0.876304229159948)
--(axis cs:1,0.878362538143107)
--(axis cs:1,0.878362538143107)
--(axis cs:0.5,0.906237034956287)
--(axis cs:0.25,0.940844822384785)
--(axis cs:0.1,0.971598787450686)
--(axis cs:0.05,0.985283148471978)
--(axis cs:0.01,0.996862449911294)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.01,0.397936100879951)
--(axis cs:0.01,0.295111552907347)
--(axis cs:0.05,0.0210507474611835)
--(axis cs:0.1,0.0108825853125745)
--(axis cs:0.25,0.0029913187569302)
--(axis cs:0.5,0.0018109061557846)
--(axis cs:1,0.000166074033203887)
--(axis cs:1,0.00194412314117591)
--(axis cs:1,0.00194412314117591)
--(axis cs:0.5,0.00425213056910172)
--(axis cs:0.25,0.00537372938838278)
--(axis cs:0.1,0.0139830549146474)
--(axis cs:0.05,0.0293645403603607)
--(axis cs:0.01,0.397936100879951)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.01,0.66979056380473)
--(axis cs:0.01,0.653893374953245)
--(axis cs:0.05,0.628581154135426)
--(axis cs:0.1,0.596321461925874)
--(axis cs:0.25,0.496471436562096)
--(axis cs:0.5,0.396050376611553)
--(axis cs:1,0.282437262589318)
--(axis cs:1,0.305881660936038)
--(axis cs:1,0.305881660936038)
--(axis cs:0.5,0.406911424018761)
--(axis cs:0.25,0.532901153085231)
--(axis cs:0.1,0.622664279532582)
--(axis cs:0.05,0.647531888004717)
--(axis cs:0.01,0.66979056380473)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0.01,0.99128605538481)
--(axis cs:0.01,0.989300978781968)
--(axis cs:0.05,0.893910802349973)
--(axis cs:0.1,0.792862751162196)
--(axis cs:0.25,0.539209104094387)
--(axis cs:0.5,0.398457180366912)
--(axis cs:1,0.306907429446248)
--(axis cs:1,0.328455854683033)
--(axis cs:1,0.328455854683033)
--(axis cs:0.5,0.429661927833618)
--(axis cs:0.25,0.564492178613377)
--(axis cs:0.1,0.80373692379367)
--(axis cs:0.05,0.90900290123607)
--(axis cs:0.01,0.99128605538481)
--cycle;

\addplot [line width=1pt, black, mark=*, mark size=3, mark options={solid,draw=white}]
table {%
0 1
0.01 0.996644054482233
0.05 0.984798779642833
0.1 0.970966471545831
0.25 0.939072457482297
0.5 0.905292199562874
1 0.877317065121628
};
\addlegendentry{Global stats.}
\addplot [line width=1pt, color0, mark=triangle*, mark size=4, mark options={solid,rotate=180,draw=white}]
table {%
0 1
0.01 0.343947572144952
0.05 0.0255332768736963
0.1 0.0125720701035823
0.25 0.00403405559979814
0.5 0.00303151836244316
1 0.000870726183501079
};
\addlegendentry{Manual feat.}
\addplot [line width=1pt, color1, mark=triangle*, mark size=4, mark options={solid,draw=white}]
table {%
0 0.664659330203334
0.01 0.6626218051058
0.05 0.638877570919557
0.1 0.613423019921906
0.25 0.514686294823664
0.5 0.401691534098691
1 0.295450070605628
};
\addlegendentry{GCC}
\addplot [line width=1pt, color2, mark=square*, mark size=3, mark options={solid,draw=white}]
table {%
0 1
0.01 0.990459350229733
0.05 0.901512582564614
0.1 0.798299837477933
0.25 0.552470466225211
0.5 0.413741426332187
1 0.316271878738101
};
\addlegendentry{GraphWave}
\end{axis}

\end{tikzpicture}


==> figures/tex/real_rewire/frac_rewired_counts_FM_qual_rel_geom_score_configuration_citeseer_mcs_2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.105882352941176,0.619607843137255,0.466666666666667}
\definecolor{color1}{rgb}{0.850980392156863,0.372549019607843,0.00784313725490196}
\definecolor{color2}{rgb}{0.458823529411765,0.43921568627451,0.701960784313725}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Fraction edges rewired},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=white!15!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!80!black},
ylabel={Similarity score},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=white!15!black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0.01,0.99141236289645)
--(axis cs:0.01,0.989066120625788)
--(axis cs:0.05,0.952268244820075)
--(axis cs:0.1,0.911182727201607)
--(axis cs:0.25,0.797289785232178)
--(axis cs:0.5,0.671406817301226)
--(axis cs:1,0.519622871731489)
--(axis cs:1,0.551158187665767)
--(axis cs:1,0.551158187665767)
--(axis cs:0.5,0.68624718135764)
--(axis cs:0.25,0.824162527860526)
--(axis cs:0.1,0.919625643568014)
--(axis cs:0.05,0.959463948346777)
--(axis cs:0.01,0.99141236289645)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.01,0.966902517079416)
--(axis cs:0.01,0.914743310776839)
--(axis cs:0.05,0.672090224822069)
--(axis cs:0.1,0.415865733103198)
--(axis cs:0.25,0.163005398569788)
--(axis cs:0.5,0.105714186522655)
--(axis cs:1,0.0414587135187235)
--(axis cs:1,0.0623671614361372)
--(axis cs:1,0.0623671614361372)
--(axis cs:0.5,0.124090819965103)
--(axis cs:0.25,0.205540833806196)
--(axis cs:0.1,0.436609137756692)
--(axis cs:0.05,0.710741823939652)
--(axis cs:0.01,0.966902517079416)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.01,0.766570172224089)
--(axis cs:0.01,0.75632208689881)
--(axis cs:0.05,0.712377727287173)
--(axis cs:0.1,0.663916014606769)
--(axis cs:0.25,0.499329905471162)
--(axis cs:0.5,0.3654269252047)
--(axis cs:1,0.253079814568066)
--(axis cs:1,0.272894621085423)
--(axis cs:1,0.272894621085423)
--(axis cs:0.5,0.384301651473687)
--(axis cs:0.25,0.541976526616594)
--(axis cs:0.1,0.680792492619363)
--(axis cs:0.05,0.723024525461172)
--(axis cs:0.01,0.766570172224089)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0.01,0.984513125118632)
--(axis cs:0.01,0.981185993178928)
--(axis cs:0.05,0.891406606827081)
--(axis cs:0.1,0.769586322799176)
--(axis cs:0.25,0.499932827654699)
--(axis cs:0.5,0.31140789005348)
--(axis cs:1,0.173477390255009)
--(axis cs:1,0.20275008077657)
--(axis cs:1,0.20275008077657)
--(axis cs:0.5,0.329017821619079)
--(axis cs:0.25,0.535934551644236)
--(axis cs:0.1,0.796062263605979)
--(axis cs:0.05,0.901754837433512)
--(axis cs:0.01,0.984513125118632)
--cycle;

\addplot [line width=1pt, black, mark=*, mark size=3, mark options={solid,draw=white}]
table {%
0 1
0.01 0.990420809828191
0.05 0.956346768954909
0.1 0.915564718342748
0.25 0.810726156546352
0.5 0.679179423492193
1 0.536738267613519
};
\addlegendentry{Graph statistics}
\addplot [line width=1pt, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180,draw=white}]
table {%
0 1
0.01 0.942838555966048
0.05 0.688986411911421
0.1 0.426251955747494
0.25 0.182583161309224
0.5 0.11491191138827
1 0.0512707209062945
};
\addlegendentry{manual feat.}
\addplot [line width=1pt, color1, mark=triangle*, mark size=3, mark options={solid,draw=white}]
table {%
0 0.764880839799845
0.01 0.761525825767508
0.05 0.717758728702654
0.1 0.671532704687157
0.25 0.520653216043878
0.5 0.375527358373107
1 0.262864992627653
};
\addlegendentry{gcc}
\addplot [line width=1pt, color2, mark=square*, mark size=3, mark options={solid,draw=white}]
table {%
0 1
0.01 0.98270718218918
0.05 0.897733769023446
0.1 0.782824293202577
0.25 0.517034697923677
0.5 0.320274975827189
1 0.188113735515789
};
\addlegendentry{graphwave}
\end{axis}

\end{tikzpicture}


==> figures/tex/real_rewire/frac_rewired_counts_FM_qual_rel_geom_score_configuration_cora-ml_mcs_2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.105882352941176,0.619607843137255,0.466666666666667}
\definecolor{color1}{rgb}{0.850980392156863,0.372549019607843,0.00784313725490196}
\definecolor{color2}{rgb}{0.458823529411765,0.43921568627451,0.701960784313725}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Fraction edges rewired},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=white!15!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!80!black},
ylabel={Similarity score},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=white!15!black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0.01,0.993231227910915)
--(axis cs:0.01,0.989414634634348)
--(axis cs:0.05,0.959108923633287)
--(axis cs:0.1,0.922140973528192)
--(axis cs:0.25,0.815800542726538)
--(axis cs:0.5,0.674942592366391)
--(axis cs:1,0.5389821732552)
--(axis cs:1,0.54993189362152)
--(axis cs:1,0.54993189362152)
--(axis cs:0.5,0.688736833343275)
--(axis cs:0.25,0.822888265774435)
--(axis cs:0.1,0.925686879412984)
--(axis cs:0.05,0.962116165612337)
--(axis cs:0.01,0.993231227910915)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.01,0.92714909766374)
--(axis cs:0.01,0.888147469460223)
--(axis cs:0.05,0.598689081904958)
--(axis cs:0.1,0.245508111548277)
--(axis cs:0.25,0.0424737596751634)
--(axis cs:0.5,0.0111218288382762)
--(axis cs:1,0.00391384569669909)
--(axis cs:1,0.00480627642257068)
--(axis cs:1,0.00480627642257068)
--(axis cs:0.5,0.0157723337375119)
--(axis cs:0.25,0.0549842514323287)
--(axis cs:0.1,0.28437843420887)
--(axis cs:0.05,0.659134431712416)
--(axis cs:0.01,0.92714909766374)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.01,0.740112556464081)
--(axis cs:0.01,0.73555902764674)
--(axis cs:0.05,0.673395583015734)
--(axis cs:0.1,0.609990834497008)
--(axis cs:0.25,0.425107797768198)
--(axis cs:0.5,0.22750863217174)
--(axis cs:1,0.121643953954908)
--(axis cs:1,0.135731847903905)
--(axis cs:1,0.135731847903905)
--(axis cs:0.5,0.24473499908657)
--(axis cs:0.25,0.433731684708359)
--(axis cs:0.1,0.624217836853692)
--(axis cs:0.05,0.693188546275215)
--(axis cs:0.01,0.740112556464081)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0.01,0.921458222506315)
--(axis cs:0.01,0.906841467469262)
--(axis cs:0.05,0.785037407492123)
--(axis cs:0.1,0.642364787937911)
--(axis cs:0.25,0.356584180148014)
--(axis cs:0.5,0.167069468509003)
--(axis cs:1,0.0916226643834518)
--(axis cs:1,0.105995889180928)
--(axis cs:1,0.105995889180928)
--(axis cs:0.5,0.199639012142933)
--(axis cs:0.25,0.389571403165022)
--(axis cs:0.1,0.657275848606857)
--(axis cs:0.05,0.807985106549763)
--(axis cs:0.01,0.921458222506315)
--cycle;

\addplot [line width=1pt, black, mark=*, mark size=3, mark options={solid,draw=white}]
table {%
0 1
0.01 0.991537828983493
0.05 0.960576457203473
0.1 0.92372521238673
0.25 0.819703507455305
0.5 0.681786085428519
1 0.543794814202732
};
\addlegendentry{Graph statistics}
\addplot [line width=1pt, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180,draw=white}]
table {%
0 1
0.01 0.905457869404338
0.05 0.629783596771187
0.1 0.264687848052711
0.25 0.0478919939129914
0.5 0.0134468122231353
1 0.00436006105963488
};
\addlegendentry{manual feat.}
\addplot [line width=1pt, color1, mark=triangle*, mark size=3, mark options={solid,draw=white}]
table {%
0 0.746776692189705
0.01 0.737832458660252
0.05 0.683225197037208
0.1 0.617465453707586
0.25 0.429419741238279
0.5 0.237260296743928
1 0.129487638918948
};
\addlegendentry{gcc}
\addplot [line width=1pt, color2, mark=square*, mark size=3, mark options={solid,draw=white}]
table {%
0 1
0.01 0.915463375908621
0.05 0.798022344382632
0.1 0.649823117552657
0.25 0.373077791656518
0.5 0.181639601177571
1 0.0980751011775843
};
\addlegendentry{graphwave}
\end{axis}

\end{tikzpicture}


==> figures/tex/real_rewire/frac_rewired_counts_FM_qual_rel_geom_score_configuration_polblogs_mcs_2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.105882352941176,0.619607843137255,0.466666666666667}
\definecolor{color1}{rgb}{0.850980392156863,0.372549019607843,0.00784313725490196}
\definecolor{color2}{rgb}{0.458823529411765,0.43921568627451,0.701960784313725}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Fraction edges rewired},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=white!15!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!80!black},
ylabel={Similarity score},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=white!15!black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0.01,0.996865983460066)
--(axis cs:0.01,0.996408064394553)
--(axis cs:0.05,0.984348521053323)
--(axis cs:0.1,0.970649817091255)
--(axis cs:0.25,0.938556130559326)
--(axis cs:0.5,0.907341526778388)
--(axis cs:1,0.881088380820571)
--(axis cs:1,0.882955920182337)
--(axis cs:1,0.882955920182337)
--(axis cs:0.5,0.90914200394774)
--(axis cs:0.25,0.942004454636814)
--(axis cs:0.1,0.971894064861684)
--(axis cs:0.05,0.985382926085365)
--(axis cs:0.01,0.996865983460066)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.01,0.409372680883246)
--(axis cs:0.01,0.297256521981714)
--(axis cs:0.05,0.0207286931400108)
--(axis cs:0.1,0.0107899794122642)
--(axis cs:0.25,0.00307986019320362)
--(axis cs:0.5,0.00186109175154795)
--(axis cs:1,0.000166110348921568)
--(axis cs:1,0.00179493537032851)
--(axis cs:1,0.00179493537032851)
--(axis cs:0.5,0.00430977147509917)
--(axis cs:0.25,0.00539339787789699)
--(axis cs:0.1,0.0140407993075174)
--(axis cs:0.05,0.0298128936148448)
--(axis cs:0.01,0.409372680883246)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.01,0.690701383343842)
--(axis cs:0.01,0.677430058039093)
--(axis cs:0.05,0.656027770613161)
--(axis cs:0.1,0.626787171520558)
--(axis cs:0.25,0.524466434387884)
--(axis cs:0.5,0.41308803328113)
--(axis cs:1,0.298510132619884)
--(axis cs:1,0.323103579483331)
--(axis cs:1,0.323103579483331)
--(axis cs:0.5,0.429667098967888)
--(axis cs:0.25,0.557570538565052)
--(axis cs:0.1,0.649628681358287)
--(axis cs:0.05,0.671602221539047)
--(axis cs:0.01,0.690701383343842)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0.01,0.991305942894229)
--(axis cs:0.01,0.989331649249826)
--(axis cs:0.05,0.896561285446084)
--(axis cs:0.1,0.802530303748244)
--(axis cs:0.25,0.55089939003436)
--(axis cs:0.5,0.41069503749962)
--(axis cs:1,0.318157172007963)
--(axis cs:1,0.338039017156063)
--(axis cs:1,0.338039017156063)
--(axis cs:0.5,0.437989161344521)
--(axis cs:0.25,0.577339486324833)
--(axis cs:0.1,0.812385200975736)
--(axis cs:0.05,0.911280868333115)
--(axis cs:0.01,0.991305942894229)
--cycle;

\addplot [line width=1pt, black, mark=*, mark size=3, mark options={solid,draw=white}]
table {%
0 1
0.01 0.996648139240794
0.05 0.984879558311259
0.1 0.971271185072189
0.25 0.94034365524672
0.5 0.908284640794042
1 0.882026572321917
};
\addlegendentry{Global stats.}
\addplot [line width=1pt, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180,draw=white}]
table {%
0 1
0.01 0.347027876464304
0.05 0.0256254279873428
0.1 0.0126128499895952
0.25 0.00408509268748705
0.5 0.00308543161332356
1 0.000876030261846068
};
\addlegendentry{Manual feat.}
\addplot [line width=1pt, color1, mark=triangle*, mark size=3, mark options={solid,draw=white}]
table {%
0 0.686971885989635
0.01 0.685107662285432
0.05 0.664098979387541
0.1 0.641649706093205
0.25 0.541543948501424
0.5 0.421686616428695
1 0.313008956902388
};
\addlegendentry{GCC}
\addplot [line width=1pt, color2, mark=square*, mark size=3, mark options={solid,draw=white}]
table {%
0 1
0.01 0.990483324532321
0.05 0.903881583152586
0.1 0.807473485038942
0.25 0.564119438179597
0.5 0.424344025857365
1 0.327828818490276
};
\addlegendentry{Graphwave}
\end{axis}

\end{tikzpicture}


==> figures/tex/synthetic_change_main/change_main_graph_egonet_f1_h_count_weights_mcs2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.105882352941176,0.619607843137255,0.466666666666667}
\definecolor{color1}{rgb}{0.0705882352941176,0.431372549019608,0.325490196078431}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=white!15!black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabel style={rotate=30.0},
xticklabels={diamond,friendship,random,star,wheel},
xticklabels={diamond,friendship,random,star,wheel},
xticklabels={diamond,friendship,random,star,wheel},
y grid style={white!80!black},
ylabel={Similarity score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\path [draw=color0, line width=1pt]
(axis cs:0,0.972)
--(axis cs:0,0.984);

\path [draw=color0, line width=1pt]
(axis cs:1,0.923)
--(axis cs:1,0.945);

\path [draw=color0, line width=1pt]
(axis cs:2,0.709)
--(axis cs:2,0.763);

\path [draw=color0, line width=1pt]
(axis cs:3,0.973)
--(axis cs:3,0.975);

\path [draw=color0, line width=1pt]
(axis cs:4,0.896)
--(axis cs:4,0.914);

\path [draw=color1, line width=1pt]
(axis cs:0,0.374)
--(axis cs:0,0.46);

\path [draw=color1, line width=1pt]
(axis cs:1,0.382)
--(axis cs:1,0.412);

\path [draw=color1, line width=1pt]
(axis cs:2,0.388)
--(axis cs:2,0.412);

\path [draw=color1, line width=1pt]
(axis cs:3,0.464)
--(axis cs:3,0.492);

\path [draw=color1, line width=1pt]
(axis cs:4,0.397)
--(axis cs:4,0.431);

\addplot [line width=1pt, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 0.978
1 0.934
2 0.736
3 0.974
4 0.905
};
\addlegendentry{tree}
\addplot [line width=1pt, color1, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 0.417
1 0.397
2 0.4
3 0.478
4 0.414
};
\addlegendentry{tree}
\end{axis}

\end{tikzpicture}


==> figures/tex/synthetic_change_main/change_main_graph_egonet_f1_h_count_weights_mcs2_fix.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.105882352941176,0.619607843137255,0.466666666666667}
\definecolor{color1}{rgb}{0.0705882352941176,0.431372549019608,0.325490196078431}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=white!15!black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabel style={rotate=30.0},
xticklabels={diamond,friendship,random,star,wheel},
xticklabels={diamond,friendship,random,star,wheel},
xticklabels={diamond,friendship,random,star,wheel},
y grid style={white!80!black},
ylabel={Similarity score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\path [draw=color0, line width=1pt]
(axis cs:0,0.972)
--(axis cs:0,0.984);

\path [draw=color0, line width=1pt]
(axis cs:1,0.923)
--(axis cs:1,0.945);

\path [draw=color0, line width=1pt]
(axis cs:2,0.709)
--(axis cs:2,0.763);

\path [draw=color0, line width=1pt]
(axis cs:3,0.973)
--(axis cs:3,0.975);

\path [draw=color0, line width=1pt]
(axis cs:4,0.896)
--(axis cs:4,0.914);

\path [draw=color1, line width=1pt]
(axis cs:0,0.374)
--(axis cs:0,0.46);

\path [draw=color1, line width=1pt]
(axis cs:1,0.382)
--(axis cs:1,0.412);

\path [draw=color1, line width=1pt]
(axis cs:2,0.388)
--(axis cs:2,0.412);

\path [draw=color1, line width=1pt]
(axis cs:3,0.464)
--(axis cs:3,0.492);

\path [draw=color1, line width=1pt]
(axis cs:4,0.397)
--(axis cs:4,0.431);

\addplot [line width=1pt, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 0.978
1 0.934
2 0.736
3 0.974
4 0.905
};
\addlegendentry{cycle-cycle}
\addplot [line width=1pt, color1, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 0.417
1 0.397
2 0.4
3 0.478
4 0.414
};
\addlegendentry{cycle-tree}
\end{axis}

\end{tikzpicture}

==> figures/tex/synthetic_change_main/change_main_graph_egonet_f1_h_marked_weights_mcs2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.105882352941176,0.619607843137255,0.466666666666667}
\definecolor{color1}{rgb}{0.0705882352941176,0.431372549019608,0.325490196078431}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=white!15!black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabel style={rotate=30.0},
xticklabels={diamond,friendship,random,star,wheel},
xticklabels={diamond,friendship,random,star,wheel},
xticklabels={diamond,friendship,random,star,wheel},
y grid style={white!80!black},
ylabel={Similarity score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\path [draw=color0, line width=1pt]
(axis cs:0,0.913)
--(axis cs:0,0.979);

\path [draw=color0, line width=1pt]
(axis cs:1,0.532)
--(axis cs:1,0.734);

\path [draw=color0, line width=1pt]
(axis cs:2,0.366)
--(axis cs:2,0.562);

\path [draw=color0, line width=1pt]
(axis cs:3,0.858)
--(axis cs:3,0.902);

\path [draw=color0, line width=1pt]
(axis cs:4,0.941)
--(axis cs:4,0.963);

\path [draw=color1, line width=1pt]
(axis cs:0,0.41)
--(axis cs:0,0.594);

\path [draw=color1, line width=1pt]
(axis cs:1,0.423)
--(axis cs:1,0.507);

\path [draw=color1, line width=1pt]
(axis cs:2,0.36)
--(axis cs:2,0.426);

\path [draw=color1, line width=1pt]
(axis cs:3,0.53)
--(axis cs:3,0.6);

\path [draw=color1, line width=1pt]
(axis cs:4,0.583)
--(axis cs:4,0.753);

\addplot [line width=1pt, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 0.946
1 0.633
2 0.464
3 0.88
4 0.952
};
\addlegendentry{tree}
\addplot [line width=1pt, color1, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 0.502
1 0.465
2 0.393
3 0.565
4 0.668
};
\addlegendentry{tree}
\end{axis}

\end{tikzpicture}


==> figures/tex/synthetic_change_main/change_main_graph_egonet_f1_h_marked_weights_mcs2_fix.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.105882352941176,0.619607843137255,0.466666666666667}
\definecolor{color1}{rgb}{0.0705882352941176,0.431372549019608,0.325490196078431}
\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.0,0.05)},
  anchor=south east,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=white!15!black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabel style={rotate=30.0},
xticklabels={diamond,friendship,random,star,wheel},
xticklabels={diamond,friendship,random,star,wheel},
xticklabels={diamond,friendship,random,star,wheel},
y grid style={white!80!black},
ylabel={Similarity score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\path [draw=color0, line width=1pt]
(axis cs:0,0.913)
--(axis cs:0,0.979);

\path [draw=color0, line width=1pt]
(axis cs:1,0.532)
--(axis cs:1,0.734);

\path [draw=color0, line width=1pt]
(axis cs:2,0.366)
--(axis cs:2,0.562);

\path [draw=color0, line width=1pt]
(axis cs:3,0.858)
--(axis cs:3,0.902);

\path [draw=color0, line width=1pt]
(axis cs:4,0.941)
--(axis cs:4,0.963);

\path [draw=color1, line width=1pt]
(axis cs:0,0.41)
--(axis cs:0,0.594);

\path [draw=color1, line width=1pt]
(axis cs:1,0.423)
--(axis cs:1,0.507);

\path [draw=color1, line width=1pt]
(axis cs:2,0.36)
--(axis cs:2,0.426);

\path [draw=color1, line width=1pt]
(axis cs:3,0.53)
--(axis cs:3,0.6);

\path [draw=color1, line width=1pt]
(axis cs:4,0.583)
--(axis cs:4,0.753);

\addplot [line width=1pt, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 0.946
1 0.633
2 0.464
3 0.88
4 0.952
};
\addlegendentry{cycle-cycle}
\addplot [line width=1pt, color1, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 0.502
1 0.465
2 0.393
3 0.565
4 0.668
};
\addlegendentry{cycle-tree}
\end{axis}
\end{tikzpicture}

==> figures/tex/synthetic_change_main/change_main_graph_gcc_f1_h_count_weights_mcs2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.850980392156863,0.372549019607843,0.00784313725490196}
\definecolor{color1}{rgb}{0.592156862745098,0.258823529411765,0.00392156862745098}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=white!15!black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabel style={rotate=30.0},
xticklabels={diamond,friendship,random,star,wheel},
xticklabels={diamond,friendship,random,star,wheel},
xticklabels={diamond,friendship,random,star,wheel},
y grid style={white!80!black},
ylabel={Similarity score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\path [draw=color0, line width=1pt]
(axis cs:0,0.859)
--(axis cs:0,0.867);

\path [draw=color0, line width=1pt]
(axis cs:1,0.789)
--(axis cs:1,0.823);

\path [draw=color0, line width=1pt]
(axis cs:2,0.736)
--(axis cs:2,0.782);

\path [draw=color0, line width=1pt]
(axis cs:3,0.852)
--(axis cs:3,0.868);

\path [draw=color0, line width=1pt]
(axis cs:4,0.753)
--(axis cs:4,0.757);

\path [draw=color1, line width=1pt]
(axis cs:0,0.515)
--(axis cs:0,0.531);

\path [draw=color1, line width=1pt]
(axis cs:1,0.368)
--(axis cs:1,0.38);

\path [draw=color1, line width=1pt]
(axis cs:2,0.397)
--(axis cs:2,0.399);

\path [draw=color1, line width=1pt]
(axis cs:3,0.584)
--(axis cs:3,0.588);

\path [draw=color1, line width=1pt]
(axis cs:4,0.294)
--(axis cs:4,0.346);

\addplot [line width=1pt, color0, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.863
1 0.806
2 0.759
3 0.86
4 0.755
};
\addlegendentry{tree}
\addplot [line width=1pt, color1, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 0.523
1 0.374
2 0.398
3 0.586
4 0.32
};
\addlegendentry{tree}
\end{axis}

\end{tikzpicture}


==> figures/tex/synthetic_change_main/change_main_graph_gcc_f1_h_count_weights_mcs2_fix.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.850980392156863,0.372549019607843,0.00784313725490196}
\definecolor{color1}{rgb}{0.592156862745098,0.258823529411765,0.00392156862745098}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=white!15!black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabel style={rotate=30.0},
xticklabels={diamond,friendship,random,star,wheel},
xticklabels={diamond,friendship,random,star,wheel},
xticklabels={diamond,friendship,random,star,wheel},
y grid style={white!80!black},
ylabel={Similarity score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\path [draw=color0, line width=1pt]
(axis cs:0,0.859)
--(axis cs:0,0.867);

\path [draw=color0, line width=1pt]
(axis cs:1,0.789)
--(axis cs:1,0.823);

\path [draw=color0, line width=1pt]
(axis cs:2,0.736)
--(axis cs:2,0.782);

\path [draw=color0, line width=1pt]
(axis cs:3,0.852)
--(axis cs:3,0.868);

\path [draw=color0, line width=1pt]
(axis cs:4,0.753)
--(axis cs:4,0.757);

\path [draw=color1, line width=1pt]
(axis cs:0,0.515)
--(axis cs:0,0.531);

\path [draw=color1, line width=1pt]
(axis cs:1,0.368)
--(axis cs:1,0.38);

\path [draw=color1, line width=1pt]
(axis cs:2,0.397)
--(axis cs:2,0.399);

\path [draw=color1, line width=1pt]
(axis cs:3,0.584)
--(axis cs:3,0.588);

\path [draw=color1, line width=1pt]
(axis cs:4,0.294)
--(axis cs:4,0.346);

\addplot [line width=1pt, color0, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.863
1 0.806
2 0.759
3 0.86
4 0.755
};
\addlegendentry{cycle-cycle}
\addplot [line width=1pt, color1, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 0.523
1 0.374
2 0.398
3 0.586
4 0.32
};
\addlegendentry{cycle-tree}
\end{axis}

\end{tikzpicture}

==> figures/tex/synthetic_change_main/change_main_graph_gcc_f1_h_marked_weights_mcs2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.850980392156863,0.372549019607843,0.00784313725490196}
\definecolor{color1}{rgb}{0.592156862745098,0.258823529411765,0.00392156862745098}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=white!15!black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabel style={rotate=30.0},
xticklabels={diamond,friendship,random,star,wheel},
xticklabels={diamond,friendship,random,star,wheel},
xticklabels={diamond,friendship,random,star,wheel},
y grid style={white!80!black},
ylabel={Similarity score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\path [draw=color0, line width=1pt]
(axis cs:0,0.676)
--(axis cs:0,0.77);

\path [draw=color0, line width=1pt]
(axis cs:1,0.554)
--(axis cs:1,0.718);

\path [draw=color0, line width=1pt]
(axis cs:2,0.423)
--(axis cs:2,0.699);

\path [draw=color0, line width=1pt]
(axis cs:3,0.607)
--(axis cs:3,0.889);

\path [draw=color0, line width=1pt]
(axis cs:4,0.651)
--(axis cs:4,0.801);

\path [draw=color1, line width=1pt]
(axis cs:0,0.612)
--(axis cs:0,0.702);

\path [draw=color1, line width=1pt]
(axis cs:1,0.481)
--(axis cs:1,0.611);

\path [draw=color1, line width=1pt]
(axis cs:2,0.434)
--(axis cs:2,0.55);

\path [draw=color1, line width=1pt]
(axis cs:3,0.4)
--(axis cs:3,0.804);

\path [draw=color1, line width=1pt]
(axis cs:4,0.514)
--(axis cs:4,0.686);

\addplot [line width=1pt, color0, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.723
1 0.636
2 0.561
3 0.748
4 0.726
};
\addlegendentry{tree}
\addplot [line width=1pt, color1, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 0.657
1 0.546
2 0.492
3 0.602
4 0.6
};
\addlegendentry{tree}
\end{axis}

\end{tikzpicture}


==> figures/tex/synthetic_change_main/change_main_graph_gcc_f1_h_marked_weights_mcs2_fix.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.850980392156863,0.372549019607843,0.00784313725490196}
\definecolor{color1}{rgb}{0.592156862745098,0.258823529411765,0.00392156862745098}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.0,0.05)},
  anchor=south east,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=white!15!black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabel style={rotate=30.0},
xticklabels={diamond,friendship,random,star,wheel},
xticklabels={diamond,friendship,random,star,wheel},
xticklabels={diamond,friendship,random,star,wheel},
y grid style={white!80!black},
ylabel={Similarity score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\path [draw=color0, line width=1pt]
(axis cs:0,0.676)
--(axis cs:0,0.77);

\path [draw=color0, line width=1pt]
(axis cs:1,0.554)
--(axis cs:1,0.718);

\path [draw=color0, line width=1pt]
(axis cs:2,0.423)
--(axis cs:2,0.699);

\path [draw=color0, line width=1pt]
(axis cs:3,0.607)
--(axis cs:3,0.889);

\path [draw=color0, line width=1pt]
(axis cs:4,0.651)
--(axis cs:4,0.801);

\path [draw=color1, line width=1pt]
(axis cs:0,0.612)
--(axis cs:0,0.702);

\path [draw=color1, line width=1pt]
(axis cs:1,0.481)
--(axis cs:1,0.611);

\path [draw=color1, line width=1pt]
(axis cs:2,0.434)
--(axis cs:2,0.55);

\path [draw=color1, line width=1pt]
(axis cs:3,0.4)
--(axis cs:3,0.804);

\path [draw=color1, line width=1pt]
(axis cs:4,0.514)
--(axis cs:4,0.686);

\addplot [line width=1pt, color0, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.723
1 0.636
2 0.561
3 0.748
4 0.726
};
\addlegendentry{cycle-cycle}
\addplot [line width=1pt, color1, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 0.657
1 0.546
2 0.492
3 0.602
4 0.6
};
\addlegendentry{cycle-tree}
\end{axis}

\end{tikzpicture}

==> figures/tex/synthetic_change_main/change_main_graph_graphwave_f1_h_count_weights_mcs2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.458823529411765,0.43921568627451,0.701960784313725}
\definecolor{color1}{rgb}{0.317647058823529,0.305882352941176,0.490196078431373}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=white!15!black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabel style={rotate=30.0},
xticklabels={diamond,friendship,random,star,wheel},
xticklabels={diamond,friendship,random,star,wheel},
xticklabels={diamond,friendship,random,star,wheel},
y grid style={white!80!black},
ylabel={Similarity score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\path [draw=color0, line width=1pt]
(axis cs:0,0.766)
--(axis cs:0,0.78);

\path [draw=color0, line width=1pt]
(axis cs:1,0.755)
--(axis cs:1,0.769);

\path [draw=color0, line width=1pt]
(axis cs:2,0.683)
--(axis cs:2,0.719);

\path [draw=color0, line width=1pt]
(axis cs:3,0.766)
--(axis cs:3,0.806);

\path [draw=color0, line width=1pt]
(axis cs:4,0.689)
--(axis cs:4,0.727);

\path [draw=color1, line width=1pt]
(axis cs:0,0.2)
--(axis cs:0,0.232);

\path [draw=color1, line width=1pt]
(axis cs:1,0.242)
--(axis cs:1,0.328);

\path [draw=color1, line width=1pt]
(axis cs:2,0.343)
--(axis cs:2,0.391);

\path [draw=color1, line width=1pt]
(axis cs:3,0.276)
--(axis cs:3,0.3);

\path [draw=color1, line width=1pt]
(axis cs:4,0.187)
--(axis cs:4,0.261);

\addplot [line width=1pt, color0, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.773
1 0.762
2 0.701
3 0.786
4 0.708
};
\addlegendentry{tree}
\addplot [line width=1pt, color1, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 0.216
1 0.285
2 0.367
3 0.288
4 0.224
};
\addlegendentry{tree}
\end{axis}

\end{tikzpicture}


==> figures/tex/synthetic_change_main/change_main_graph_graphwave_f1_h_count_weights_mcs2_fix.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.458823529411765,0.43921568627451,0.701960784313725}
\definecolor{color1}{rgb}{0.317647058823529,0.305882352941176,0.490196078431373}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=white!15!black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabel style={rotate=30.0},
xticklabels={diamond,friendship,random,star,wheel},
xticklabels={diamond,friendship,random,star,wheel},
xticklabels={diamond,friendship,random,star,wheel},
y grid style={white!80!black},
ylabel={Similarity score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\path [draw=color0, line width=1pt]
(axis cs:0,0.766)
--(axis cs:0,0.78);

\path [draw=color0, line width=1pt]
(axis cs:1,0.755)
--(axis cs:1,0.769);

\path [draw=color0, line width=1pt]
(axis cs:2,0.683)
--(axis cs:2,0.719);

\path [draw=color0, line width=1pt]
(axis cs:3,0.766)
--(axis cs:3,0.806);

\path [draw=color0, line width=1pt]
(axis cs:4,0.689)
--(axis cs:4,0.727);

\path [draw=color1, line width=1pt]
(axis cs:0,0.2)
--(axis cs:0,0.232);

\path [draw=color1, line width=1pt]
(axis cs:1,0.242)
--(axis cs:1,0.328);

\path [draw=color1, line width=1pt]
(axis cs:2,0.343)
--(axis cs:2,0.391);

\path [draw=color1, line width=1pt]
(axis cs:3,0.276)
--(axis cs:3,0.3);

\path [draw=color1, line width=1pt]
(axis cs:4,0.187)
--(axis cs:4,0.261);

\addplot [line width=1pt, color0, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.773
1 0.762
2 0.701
3 0.786
4 0.708
};
\addlegendentry{cycle-cycle}
\addplot [line width=1pt, color1, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 0.216
1 0.285
2 0.367
3 0.288
4 0.224
};
\addlegendentry{cycle-tree}
\end{axis}

\end{tikzpicture}


==> figures/tex/synthetic_change_main/change_main_graph_graphwave_f1_h_marked_weights_mcs2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.458823529411765,0.43921568627451,0.701960784313725}
\definecolor{color1}{rgb}{0.317647058823529,0.305882352941176,0.490196078431373}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=white!15!black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabel style={rotate=30.0},
xticklabels={diamond,friendship,random,star,wheel},
xticklabels={diamond,friendship,random,star,wheel},
xticklabels={diamond,friendship,random,star,wheel},
y grid style={white!80!black},
ylabel={Similarity score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\path [draw=color0, line width=1pt]
(axis cs:0,0.67)
--(axis cs:0,0.782);

\path [draw=color0, line width=1pt]
(axis cs:1,0.536)
--(axis cs:1,0.854);

\path [draw=color0, line width=1pt]
(axis cs:2,0.494)
--(axis cs:2,0.6);

\path [draw=color0, line width=1pt]
(axis cs:3,0.613)
--(axis cs:3,0.833);

\path [draw=color0, line width=1pt]
(axis cs:4,0.707)
--(axis cs:4,0.801);

\path [draw=color1, line width=1pt]
(axis cs:0,0.351)
--(axis cs:0,0.509);

\path [draw=color1, line width=1pt]
(axis cs:1,0.503)
--(axis cs:1,0.577);

\path [draw=color1, line width=1pt]
(axis cs:2,0.472)
--(axis cs:2,0.502);

\path [draw=color1, line width=1pt]
(axis cs:3,0.458)
--(axis cs:3,0.554);

\path [draw=color1, line width=1pt]
(axis cs:4,0.347)
--(axis cs:4,0.585);

\addplot [line width=1pt, color0, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.726
1 0.695
2 0.547
3 0.723
4 0.754
};
\addlegendentry{tree}
\addplot [line width=1pt, color1, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 0.43
1 0.54
2 0.487
3 0.506
4 0.466
};
\addlegendentry{tree}
\end{axis}

\end{tikzpicture}


==> figures/tex/synthetic_change_main/change_main_graph_graphwave_f1_h_marked_weights_mcs2_fix.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.458823529411765,0.43921568627451,0.701960784313725}
\definecolor{color1}{rgb}{0.317647058823529,0.305882352941176,0.490196078431373}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.0,0.05)},
  anchor=south east,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=white!15!black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabel style={rotate=30.0},
xticklabels={diamond,friendship,random,star,wheel},
xticklabels={diamond,friendship,random,star,wheel},
xticklabels={diamond,friendship,random,star,wheel},
y grid style={white!80!black},
ylabel={Similarity score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\path [draw=color0, line width=1pt]
(axis cs:0,0.67)
--(axis cs:0,0.782);

\path [draw=color0, line width=1pt]
(axis cs:1,0.536)
--(axis cs:1,0.854);

\path [draw=color0, line width=1pt]
(axis cs:2,0.494)
--(axis cs:2,0.6);

\path [draw=color0, line width=1pt]
(axis cs:3,0.613)
--(axis cs:3,0.833);

\path [draw=color0, line width=1pt]
(axis cs:4,0.707)
--(axis cs:4,0.801);

\path [draw=color1, line width=1pt]
(axis cs:0,0.351)
--(axis cs:0,0.509);

\path [draw=color1, line width=1pt]
(axis cs:1,0.503)
--(axis cs:1,0.577);

\path [draw=color1, line width=1pt]
(axis cs:2,0.472)
--(axis cs:2,0.502);

\path [draw=color1, line width=1pt]
(axis cs:3,0.458)
--(axis cs:3,0.554);

\path [draw=color1, line width=1pt]
(axis cs:4,0.347)
--(axis cs:4,0.585);

\addplot [line width=1pt, color0, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.726
1 0.695
2 0.547
3 0.723
4 0.754
};
\addlegendentry{cycle-cycle}
\addplot [line width=1pt, color1, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 0.43
1 0.54
2 0.487
3 0.506
4 0.466
};
\addlegendentry{cycle-tree}
\end{axis}

\end{tikzpicture}

==> figures/tex/synthetic_change_main/change_main_graph_gstats_rel_hmean_mcs2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=white!15!black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabel style={rotate=30.0},
xticklabels={diamond,friendship,random,star,wheel},
xticklabels={diamond,friendship,random,star,wheel},
xticklabels={diamond,friendship,random,star,wheel},
y grid style={white!80!black},
ylabel={Similarity score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\path [draw=black, line width=1pt]
(axis cs:0,0.962)
--(axis cs:0,0.992);

\path [draw=black, line width=1pt]
(axis cs:1,0.985)
--(axis cs:1,1.001);

\path [draw=black, line width=1pt]
(axis cs:2,0.905)
--(axis cs:2,0.969);

\path [draw=black, line width=1pt]
(axis cs:3,0.968)
--(axis cs:3,0.998);

\path [draw=black, line width=1pt]
(axis cs:4,0.996)
--(axis cs:4,1);

\path [draw=white!29.8039215686275!black, line width=1pt]
(axis cs:0,0.443)
--(axis cs:0,0.581);

\path [draw=white!29.8039215686275!black, line width=1pt]
(axis cs:1,0.093)
--(axis cs:1,0.405);

\path [draw=white!29.8039215686275!black, line width=1pt]
(axis cs:2,0)
--(axis cs:2,0);

\path [draw=white!29.8039215686275!black, line width=1pt]
(axis cs:3,0.74)
--(axis cs:3,0.82);

\path [draw=white!29.8039215686275!black, line width=1pt]
(axis cs:4,0.565)
--(axis cs:4,0.589);

\addplot [line width=1pt, black, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 0.977
1 0.993
2 0.937
3 0.983
4 0.998
};
\addlegendentry{tree}
\addplot [line width=1pt, white!29.8039215686275!black, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 0.512
1 0.249
2 0
3 0.78
4 0.577
};
\addlegendentry{tree}
\end{axis}

\end{tikzpicture}


==> figures/tex/synthetic_change_main/change_main_graph_gstats_rel_hmean_mcs2_fix.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.0,0.05)},
  anchor=south east,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=white!15!black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabel style={rotate=30.0},
xticklabels={diamond,friendship,random,star,wheel},
xticklabels={diamond,friendship,random,star,wheel},
xticklabels={diamond,friendship,random,star,wheel},
y grid style={white!80!black},
ylabel={Similarity score},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\path [draw=black, line width=1pt]
(axis cs:0,0.962)
--(axis cs:0,0.992);

\path [draw=black, line width=1pt]
(axis cs:1,0.985)
--(axis cs:1,1.001);

\path [draw=black, line width=1pt]
(axis cs:2,0.905)
--(axis cs:2,0.969);

\path [draw=black, line width=1pt]
(axis cs:3,0.968)
--(axis cs:3,0.998);

\path [draw=black, line width=1pt]
(axis cs:4,0.996)
--(axis cs:4,1);

\path [draw=white!29.8039215686275!black, line width=1pt]
(axis cs:0,0.443)
--(axis cs:0,0.581);

\path [draw=white!29.8039215686275!black, line width=1pt]
(axis cs:1,0.093)
--(axis cs:1,0.405);

\path [draw=white!29.8039215686275!black, line width=1pt]
(axis cs:2,0)
--(axis cs:2,0);

\path [draw=white!29.8039215686275!black, line width=1pt]
(axis cs:3,0.74)
--(axis cs:3,0.82);

\path [draw=white!29.8039215686275!black, line width=1pt]
(axis cs:4,0.565)
--(axis cs:4,0.589);

\addplot [line width=1pt, black, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 0.977
1 0.993
2 0.937
3 0.983
4 0.998
};
\addlegendentry{cycle-cycle}
\addplot [line width=1pt, white!29.8039215686275!black, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 0.512
1 0.249
2 0
3 0.78
4 0.577
};
\addlegendentry{cycle-tree}
\end{axis}

\end{tikzpicture}

==> figures/tex/synthetic_confusion_matrices/cm_egonet_Fharmonic_count_weights_mcs2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
colorbar,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmin=0, xmax=5,
xtick style={color=white!15!black},
xtick={0.5,1.5,2.5,3.5,4.5},
xticklabel style={rotate=30.0},
xticklabels={diamond,friendship,random,star,wheel},
y dir=reverse,
y grid style={white!80!black},
ymin=0, ymax=5,
ytick style={color=white!15!black},
ytick={0.5,1.5,2.5,3.5,4.5},
yticklabels={diamond,friendship,random,star,wheel}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=5, ymin=5, ymax=0] {cm_egonet_Fharmonic_count_weights_mcs2-005.png};
\draw (axis cs:0.5,0.5) node[
  text=white!15!black,
  rotate=0.0
]{0.98};
\draw (axis cs:1.5,0.5) node[
  text=white,
  rotate=0.0
]{0.05};
\draw (axis cs:2.5,0.5) node[
  text=white,
  rotate=0.0
]{0.3};
\draw (axis cs:3.5,0.5) node[
  text=white!15!black,
  rotate=0.0
]{0.94};
\draw (axis cs:4.5,0.5) node[
  text=white,
  rotate=0.0
]{0.1};
\draw (axis cs:0.5,1.5) node[
  text=white,
  rotate=0.0
]{0.05};
\draw (axis cs:1.5,1.5) node[
  text=white!15!black,
  rotate=0.0
]{0.93};
\draw (axis cs:2.5,1.5) node[
  text=white,
  rotate=0.0
]{0.09};
\draw (axis cs:3.5,1.5) node[
  text=white,
  rotate=0.0
]{0.09};
\draw (axis cs:4.5,1.5) node[
  text=white,
  rotate=0.0
]{0.07};
\draw (axis cs:0.5,2.5) node[
  text=white,
  rotate=0.0
]{0.3};
\draw (axis cs:1.5,2.5) node[
  text=white,
  rotate=0.0
]{0.09};
\draw (axis cs:2.5,2.5) node[
  text=white,
  rotate=0.0
]{0.74};
\draw (axis cs:3.5,2.5) node[
  text=white,
  rotate=0.0
]{0.39};
\draw (axis cs:4.5,2.5) node[
  text=white,
  rotate=0.0
]{0.12};
\draw (axis cs:0.5,3.5) node[
  text=white!15!black,
  rotate=0.0
]{0.94};
\draw (axis cs:1.5,3.5) node[
  text=white,
  rotate=0.0
]{0.09};
\draw (axis cs:2.5,3.5) node[
  text=white,
  rotate=0.0
]{0.39};
\draw (axis cs:3.5,3.5) node[
  text=white!15!black,
  rotate=0.0
]{0.97};
\draw (axis cs:4.5,3.5) node[
  text=white,
  rotate=0.0
]{0.13};
\draw (axis cs:0.5,4.5) node[
  text=white,
  rotate=0.0
]{0.1};
\draw (axis cs:1.5,4.5) node[
  text=white,
  rotate=0.0
]{0.07};
\draw (axis cs:2.5,4.5) node[
  text=white,
  rotate=0.0
]{0.12};
\draw (axis cs:3.5,4.5) node[
  text=white,
  rotate=0.0
]{0.13};
\draw (axis cs:4.5,4.5) node[
  text=white!15!black,
  rotate=0.0
]{0.91};
\end{axis}

\end{tikzpicture}


==> figures/tex/synthetic_confusion_matrices/cm_egonet_Fharmonic_marked_weights_mcs2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
colorbar,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmin=0, xmax=5,
xtick style={color=white!15!black},
xtick={0.5,1.5,2.5,3.5,4.5},
xticklabel style={rotate=90.0},
xticklabels={diamond,friendship,samplededges,star,wheel},
y dir=reverse,
y grid style={white!80!black},
ymin=0, ymax=5,
ytick style={color=white!15!black},
ytick={0.5,1.5,2.5,3.5,4.5},
yticklabels={diamond,friendship,samplededges,star,wheel}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=5, ymin=5, ymax=0] {cm_egonet_Fharmonic_marked_weights_mcs2-004.png};
\draw (axis cs:0.5,0.5) node[
  text=white!15!black,
  rotate=0.0
]{0.95};
\draw (axis cs:1.5,0.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:2.5,0.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:3.5,0.5) node[
  text=white!15!black,
  rotate=0.0
]{0.93};
\draw (axis cs:4.5,0.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:0.5,1.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:1.5,1.5) node[
  text=white,
  rotate=0.0
]{0.64};
\draw (axis cs:2.5,1.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:3.5,1.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:4.5,1.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:0.5,2.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:1.5,2.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:2.5,2.5) node[
  text=white,
  rotate=0.0
]{0.48};
\draw (axis cs:3.5,2.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:4.5,2.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:0.5,3.5) node[
  text=white!15!black,
  rotate=0.0
]{0.93};
\draw (axis cs:1.5,3.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:2.5,3.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:3.5,3.5) node[
  text=white!15!black,
  rotate=0.0
]{0.88};
\draw (axis cs:4.5,3.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:0.5,4.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:1.5,4.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:2.5,4.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:3.5,4.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:4.5,4.5) node[
  text=white!15!black,
  rotate=0.0
]{0.95};
\end{axis}

\end{tikzpicture}


==> figures/tex/synthetic_confusion_matrices/cm_gcc_Fharmonic_count_weights_mcs2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
colorbar,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmin=0, xmax=5,
xtick style={color=white!15!black},
xtick={0.5,1.5,2.5,3.5,4.5},
xticklabel style={rotate=30.0},
xticklabels={diamond,friendship,random,star,wheel},
y dir=reverse,
y grid style={white!80!black},
ymin=0, ymax=5,
ytick style={color=white!15!black},
ytick={0.5,1.5,2.5,3.5,4.5},
yticklabels={diamond,friendship,random,star,wheel}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=5, ymin=5, ymax=0] {cm_gcc_Fharmonic_count_weights_mcs2-005.png};
\draw (axis cs:0.5,0.5) node[
  text=white!15!black,
  rotate=0.0
]{0.86};
\draw (axis cs:1.5,0.5) node[
  text=white,
  rotate=0.0
]{0.51};
\draw (axis cs:2.5,0.5) node[
  text=white,
  rotate=0.0
]{0.58};
\draw (axis cs:3.5,0.5) node[
  text=white!15!black,
  rotate=0.0
]{0.84};
\draw (axis cs:4.5,0.5) node[
  text=white,
  rotate=0.0
]{0.51};
\draw (axis cs:0.5,1.5) node[
  text=white,
  rotate=0.0
]{0.51};
\draw (axis cs:1.5,1.5) node[
  text=white!15!black,
  rotate=0.0
]{0.81};
\draw (axis cs:2.5,1.5) node[
  text=white,
  rotate=0.0
]{0.47};
\draw (axis cs:3.5,1.5) node[
  text=white,
  rotate=0.0
]{0.53};
\draw (axis cs:4.5,1.5) node[
  text=white,
  rotate=0.0
]{0.41};
\draw (axis cs:0.5,2.5) node[
  text=white,
  rotate=0.0
]{0.58};
\draw (axis cs:1.5,2.5) node[
  text=white,
  rotate=0.0
]{0.47};
\draw (axis cs:2.5,2.5) node[
  text=white,
  rotate=0.0
]{0.76};
\draw (axis cs:3.5,2.5) node[
  text=white,
  rotate=0.0
]{0.64};
\draw (axis cs:4.5,2.5) node[
  text=white,
  rotate=0.0
]{0.42};
\draw (axis cs:0.5,3.5) node[
  text=white!15!black,
  rotate=0.0
]{0.84};
\draw (axis cs:1.5,3.5) node[
  text=white,
  rotate=0.0
]{0.53};
\draw (axis cs:2.5,3.5) node[
  text=white,
  rotate=0.0
]{0.64};
\draw (axis cs:3.5,3.5) node[
  text=white!15!black,
  rotate=0.0
]{0.86};
\draw (axis cs:4.5,3.5) node[
  text=white,
  rotate=0.0
]{0.54};
\draw (axis cs:0.5,4.5) node[
  text=white,
  rotate=0.0
]{0.51};
\draw (axis cs:1.5,4.5) node[
  text=white,
  rotate=0.0
]{0.41};
\draw (axis cs:2.5,4.5) node[
  text=white,
  rotate=0.0
]{0.42};
\draw (axis cs:3.5,4.5) node[
  text=white,
  rotate=0.0
]{0.54};
\draw (axis cs:4.5,4.5) node[
  text=white,
  rotate=0.0
]{0.76};
\end{axis}

\end{tikzpicture}


==> figures/tex/synthetic_confusion_matrices/cm_gcc_Fharmonic_marked_weights_mcs2.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
colorbar,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmin=0, xmax=5,
xtick style={color=white!15!black},
xtick={0.5,1.5,2.5,3.5,4.5},
xticklabel style = {rotate=90.0},
xticklabels={diamond,friendship,samplededges,star,wheel},
y dir=reverse,
y grid style={white!80!black},
ymin=0, ymax=5,
ytick style={color=white!15!black},
ytick={0.5,1.5,2.5,3.5,4.5},
yticklabels={diamond,friendship,samplededges,star,wheel}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=5, ymin=5, ymax=0] {cm_gcc_Fharmonic_marked_weights_mcs2-003.png};
\draw (axis cs:0.5,0.5) node[
  text=white,
  rotate=0.0
]{0.73};
\draw (axis cs:1.5,0.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:2.5,0.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:3.5,0.5) node[
  text=white,
  rotate=0.0
]{0.74};
\draw (axis cs:4.5,0.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:0.5,1.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:1.5,1.5) node[
  text=white,
  rotate=0.0
]{0.65};
\draw (axis cs:2.5,1.5) node[
  text=white,
  rotate=0.0
]{0.06};
\draw (axis cs:3.5,1.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:4.5,1.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:0.5,2.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:1.5,2.5) node[
  text=white,
  rotate=0.0
]{0.06};
\draw (axis cs:2.5,2.5) node[
  text=white,
  rotate=0.0
]{0.57};
\draw (axis cs:3.5,2.5) node[
  text=white,
  rotate=0.0
]{0.14};
\draw (axis cs:4.5,2.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:0.5,3.5) node[
  text=white,
  rotate=0.0
]{0.74};
\draw (axis cs:1.5,3.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:2.5,3.5) node[
  text=white,
  rotate=0.0
]{0.14};
\draw (axis cs:3.5,3.5) node[
  text=white,
  rotate=0.0
]{0.76};
\draw (axis cs:4.5,3.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:0.5,4.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:1.5,4.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:2.5,4.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:3.5,4.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:4.5,4.5) node[
  text=white,
  rotate=0.0
]{0.73};
\end{axis}

\end{tikzpicture}


==> figures/tex/synthetic_confusion_matrices/cm_graphwave_Fharmonic_count_weights_mcs2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
colorbar,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmin=0, xmax=5,
xtick style={color=white!15!black},
xtick={0.5,1.5,2.5,3.5,4.5},
xticklabel style={rotate=30.0},
xticklabels={diamond,friendship,random,star,wheel},
y dir=reverse,
y grid style={white!80!black},
ymin=0, ymax=5,
ytick style={color=white!15!black},
ytick={0.5,1.5,2.5,3.5,4.5},
yticklabels={diamond,friendship,random,star,wheel}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=5, ymin=5, ymax=0] {cm_graphwave_Fharmonic_count_weights_mcs2-005.png};
\draw (axis cs:0.5,0.5) node[
  text=white,
  rotate=0.0
]{0.77};
\draw (axis cs:1.5,0.5) node[
  text=white,
  rotate=0.0
]{0.11};
\draw (axis cs:2.5,0.5) node[
  text=white,
  rotate=0.0
]{0.19};
\draw (axis cs:3.5,0.5) node[
  text=white,
  rotate=0.0
]{0.51};
\draw (axis cs:4.5,0.5) node[
  text=white,
  rotate=0.0
]{0.03};
\draw (axis cs:0.5,1.5) node[
  text=white,
  rotate=0.0
]{0.11};
\draw (axis cs:1.5,1.5) node[
  text=white,
  rotate=0.0
]{0.76};
\draw (axis cs:2.5,1.5) node[
  text=white,
  rotate=0.0
]{0.27};
\draw (axis cs:3.5,1.5) node[
  text=white,
  rotate=0.0
]{0.13};
\draw (axis cs:4.5,1.5) node[
  text=white,
  rotate=0.0
]{0.17};
\draw (axis cs:0.5,2.5) node[
  text=white,
  rotate=0.0
]{0.19};
\draw (axis cs:1.5,2.5) node[
  text=white,
  rotate=0.0
]{0.27};
\draw (axis cs:2.5,2.5) node[
  text=white,
  rotate=0.0
]{0.7};
\draw (axis cs:3.5,2.5) node[
  text=white,
  rotate=0.0
]{0.21};
\draw (axis cs:4.5,2.5) node[
  text=white,
  rotate=0.0
]{0.12};
\draw (axis cs:0.5,3.5) node[
  text=white,
  rotate=0.0
]{0.51};
\draw (axis cs:1.5,3.5) node[
  text=white,
  rotate=0.0
]{0.13};
\draw (axis cs:2.5,3.5) node[
  text=white,
  rotate=0.0
]{0.21};
\draw (axis cs:3.5,3.5) node[
  text=white!15!black,
  rotate=0.0
]{0.79};
\draw (axis cs:4.5,3.5) node[
  text=white,
  rotate=0.0
]{0.03};
\draw (axis cs:0.5,4.5) node[
  text=white,
  rotate=0.0
]{0.03};
\draw (axis cs:1.5,4.5) node[
  text=white,
  rotate=0.0
]{0.17};
\draw (axis cs:2.5,4.5) node[
  text=white,
  rotate=0.0
]{0.12};
\draw (axis cs:3.5,4.5) node[
  text=white,
  rotate=0.0
]{0.03};
\draw (axis cs:4.5,4.5) node[
  text=white,
  rotate=0.0
]{0.71};
\end{axis}

\end{tikzpicture}


==> figures/tex/synthetic_confusion_matrices/cm_graphwave_Fharmonic_marked_weights_mcs2.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!80!black},
colorbar,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmin=0, xmax=5,
xtick style={color=white!15!black},
xtick={0.5,1.5,2.5,3.5,4.5},
xticklabel style = {rotate=90.0},
xticklabels={diamond,friendship,samplededges,star,wheel},
y dir=reverse,
y grid style={white!80!black},
ymin=0, ymax=5,
ytick style={color=white!15!black},
ytick={0.5,1.5,2.5,3.5,4.5},
yticklabels={diamond,friendship,samplededges,star,wheel}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=5, ymin=5, ymax=0] {cm_graphwave_Fharmonic_marked_weights_mcs2-003.png};
\draw (axis cs:0.5,0.5) node[
  text=white,
  rotate=0.0
]{0.73};
\draw (axis cs:1.5,0.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:2.5,0.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:3.5,0.5) node[
  text=white,
  rotate=0.0
]{0.58};
\draw (axis cs:4.5,0.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:0.5,1.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:1.5,1.5) node[
  text=white,
  rotate=0.0
]{0.71};
\draw (axis cs:2.5,1.5) node[
  text=white,
  rotate=0.0
]{0.04};
\draw (axis cs:3.5,1.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:4.5,1.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:0.5,2.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:1.5,2.5) node[
  text=white,
  rotate=0.0
]{0.04};
\draw (axis cs:2.5,2.5) node[
  text=white,
  rotate=0.0
]{0.55};
\draw (axis cs:3.5,2.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:4.5,2.5) node[
  text=white,
  rotate=0.0
]{0.03};
\draw (axis cs:0.5,3.5) node[
  text=white,
  rotate=0.0
]{0.58};
\draw (axis cs:1.5,3.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:2.5,3.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:3.5,3.5) node[
  text=white,
  rotate=0.0
]{0.73};
\draw (axis cs:4.5,3.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:0.5,4.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:1.5,4.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:2.5,4.5) node[
  text=white,
  rotate=0.0
]{0.03};
\draw (axis cs:3.5,4.5) node[
  text=white,
  rotate=0.0
]{0};
\draw (axis cs:4.5,4.5) node[
  text=white,
  rotate=0.0
]{0.76};
\end{axis}

\end{tikzpicture}


==> figures/tex/synthetic_rewire/frac_rewired_diamond_counts_F1_qual_rel_score_mcs_2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.105882352941176,0.619607843137255,0.466666666666667}
\definecolor{color1}{rgb}{0.850980392156863,0.372549019607843,0.00784313725490196}
\definecolor{color2}{rgb}{0.458823529411765,0.43921568627451,0.701960784313725}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Fraction edges rewired},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=white!15!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!80!black},
ylabel={Similarity score},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=white!15!black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:0.01,0.634917176039136)
--(axis cs:0.05,0.379812819258392)
--(axis cs:0.1,0.631130331665339)
--(axis cs:0.25,0.0395746438507714)
--(axis cs:0.5,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:0.5,0)
--(axis cs:0.25,0.3174501379442)
--(axis cs:0.1,0.634938261877516)
--(axis cs:0.05,0.633215635684729)
--(axis cs:0.01,0.637771347687718)
--(axis cs:0,1)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:0.01,0.96675203455291)
--(axis cs:0.05,0.928448799831522)
--(axis cs:0.1,0.897919635091546)
--(axis cs:0.25,0.7552353804992)
--(axis cs:0.5,0.445583144406938)
--(axis cs:1,0.0754667632209763)
--(axis cs:1,0.0919273334052237)
--(axis cs:1,0.0919273334052237)
--(axis cs:0.5,0.46386504544455)
--(axis cs:0.25,0.777576386515288)
--(axis cs:0.1,0.904548396305324)
--(axis cs:0.05,0.933017597434835)
--(axis cs:0.01,0.969460251784619)
--(axis cs:0,1)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.865356551257788)
--(axis cs:0,0.853936751935299)
--(axis cs:0.01,0.843061717410825)
--(axis cs:0.05,0.822465808987263)
--(axis cs:0.1,0.799621563154453)
--(axis cs:0.25,0.711664406333127)
--(axis cs:0.5,0.566293996280961)
--(axis cs:1,0.278616651654487)
--(axis cs:1,0.294197429592186)
--(axis cs:1,0.294197429592186)
--(axis cs:0.5,0.576952845143296)
--(axis cs:0.25,0.719377269707374)
--(axis cs:0.1,0.807203671576845)
--(axis cs:0.05,0.832115913089113)
--(axis cs:0.01,0.850617486289317)
--(axis cs:0,0.865356551257788)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,1)
--(axis cs:0,0.999629355081545)
--(axis cs:0.01,0.828252807009784)
--(axis cs:0.05,0.650452313986162)
--(axis cs:0.1,0.533337428200064)
--(axis cs:0.25,0.331531481293667)
--(axis cs:0.5,0.072419671266781)
--(axis cs:1,0.000152148575533121)
--(axis cs:1,0.000963335526377594)
--(axis cs:1,0.000963335526377594)
--(axis cs:0.5,0.0862633353385973)
--(axis cs:0.25,0.353778057595964)
--(axis cs:0.1,0.553225971972271)
--(axis cs:0.05,0.669430772337772)
--(axis cs:0.01,0.841542674109485)
--(axis cs:0,1)
--cycle;

\addplot [line width=1pt, black, mark=*, mark size=3, mark options={solid,draw=white}]
table {%
0 1
0.01 0.636260571940902
0.05 0.508188089368127
0.1 0.632957289490248
0.25 0.158946080369185
0.5 0
1 0
};
\addlegendentry{Global stats.}
\addplot [line width=1pt, color0, mark=triangle*, mark size=4, mark options={solid,rotate=180,draw=white}]
table {%
0 1
0.01 0.968172791558383
0.05 0.930704976840305
0.1 0.901186879772098
0.25 0.766301712143074
0.5 0.454445180978149
1 0.0831455867464761
};
\addlegendentry{Manual feat.}
\addplot [line width=1pt, color1, mark=triangle*, mark size=4, mark options={solid,draw=white}]
table {%
0 0.861209772963663
0.01 0.846729332363764
0.05 0.827242924423598
0.1 0.803337647723791
0.25 0.715256929094734
0.5 0.571850368428576
1 0.286182330207307
};
\addlegendentry{GCC}
\addplot [line width=1pt, color2, mark=square*, mark size=3, mark options={solid,draw=white}]
table {%
0 0.999752903387697
0.01 0.835030187067974
0.05 0.660256759374751
0.1 0.54332525070218
0.25 0.342531222667465
0.5 0.0796388496631418
1 0.000517271489061784
};
\addlegendentry{GraphWave}
\end{axis}

\end{tikzpicture}


==> figures/tex/synthetic_rewire/frac_rewired_diamond_marked_F1_qual_rel_score_mcs_2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.105882352941176,0.619607843137255,0.466666666666667}
\definecolor{color1}{rgb}{0.850980392156863,0.372549019607843,0.00784313725490196}
\definecolor{color2}{rgb}{0.458823529411765,0.43921568627451,0.701960784313725}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Fraction edges rewired},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=white!15!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!80!black},
ylabel={Similarity score},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=white!15!black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:0.01,0.634795328387451)
--(axis cs:0.05,0.37979801005485)
--(axis cs:0.1,0.630867527476444)
--(axis cs:0.25,0.0395746438507714)
--(axis cs:0.5,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:0.5,0)
--(axis cs:0.25,0.279741166605099)
--(axis cs:0.1,0.634918734905901)
--(axis cs:0.05,0.633734422144804)
--(axis cs:0.01,0.637762260893024)
--(axis cs:0,1)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:0.01,0.89510197096532)
--(axis cs:0.05,0.746924750814952)
--(axis cs:0.1,0.668274796938038)
--(axis cs:0.25,0.404394743020316)
--(axis cs:0.5,0.0915192426929638)
--(axis cs:1,0)
--(axis cs:1,0.0217178197149355)
--(axis cs:1,0.0217178197149355)
--(axis cs:0.5,0.222214625326783)
--(axis cs:0.25,0.530594632701068)
--(axis cs:0.1,0.772358264761044)
--(axis cs:0.05,0.823911231010569)
--(axis cs:0.01,0.936429287700276)
--(axis cs:0,1)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.785339451491743)
--(axis cs:0,0.63016157989228)
--(axis cs:0.01,0.560573593754094)
--(axis cs:0.05,0.581557988743475)
--(axis cs:0.1,0.557766753983192)
--(axis cs:0.25,0.424932427448881)
--(axis cs:0.5,0.289363137510474)
--(axis cs:1,0.0449242607152453)
--(axis cs:1,0.128845367209172)
--(axis cs:1,0.128845367209172)
--(axis cs:0.5,0.426218166251553)
--(axis cs:0.25,0.507606220830036)
--(axis cs:0.1,0.621269299900994)
--(axis cs:0.05,0.683405988473932)
--(axis cs:0.01,0.656336025612211)
--(axis cs:0,0.785339451491743)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:0.01,0.663402442890261)
--(axis cs:0.05,0.417272972863572)
--(axis cs:0.1,0.299615236742926)
--(axis cs:0.25,0.128865450844526)
--(axis cs:0.5,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:0.5,0.0176994943583456)
--(axis cs:0.25,0.172843111550801)
--(axis cs:0.1,0.391189030894669)
--(axis cs:0.05,0.539331506866974)
--(axis cs:0.01,0.752906887476588)
--(axis cs:0,1)
--cycle;

\addplot [line width=1pt, black, mark=*, mark size=3, mark options={solid,draw=white}]
table {%
0 1
0.01 0.636260571940902
0.05 0.508188089368127
0.1 0.632957289490248
0.25 0.158946080369185
0.5 0
1 0
};
\addlegendentry{Global stats.}
\addplot [line width=1pt, color0, mark=triangle*, mark size=4, mark options={solid,rotate=180,draw=white}]
table {%
0 1
0.01 0.915322075846791
0.05 0.786994751331238
0.1 0.723053023591957
0.25 0.46848822223131
0.5 0.152644851939712
1 0.00723927323831184
};
\addlegendentry{Manual feat.}
\addplot [line width=1pt, color1, mark=triangle*, mark size=4, mark options={solid,draw=white}]
table {%
0 0.722774432567027
0.01 0.608311749209922
0.05 0.631444064373138
0.1 0.588965262395019
0.25 0.465642979639123
0.5 0.348653472318069
1 0.0871868206201822
};
\addlegendentry{GCC}
\addplot [line width=1pt, color2, mark=square*, mark size=3, mark options={solid,draw=white}]
table {%
0 1
0.01 0.70799379039512
0.05 0.479894324780788
0.1 0.347870774604011
0.25 0.150309875653888
0.5 0.00589983145278188
1 0
};
\addlegendentry{GraphWave}
\end{axis}

\end{tikzpicture}


==> figures/tex/synthetic_rewire/frac_rewired_friendship_counts_F1_qual_rel_score_mcs_2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.105882352941176,0.619607843137255,0.466666666666667}
\definecolor{color1}{rgb}{0.850980392156863,0.372549019607843,0.00784313725490196}
\definecolor{color2}{rgb}{0.458823529411765,0.43921568627451,0.701960784313725}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Fraction edges rewired},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=white!15!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!80!black},
ylabel={Similarity score},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=white!15!black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:0.01,0.990579561646301)
--(axis cs:0.05,0.963841870939877)
--(axis cs:0.1,0.924164701627066)
--(axis cs:0.25,0.658053388363704)
--(axis cs:0.5,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:0.5,0)
--(axis cs:0.25,0.829928719253325)
--(axis cs:0.1,0.930805711855663)
--(axis cs:0.05,0.967700390609681)
--(axis cs:0.01,0.99152497141665)
--(axis cs:0,1)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:0.01,0.930845109160376)
--(axis cs:0.05,0.838080632560312)
--(axis cs:0.1,0.669092440883689)
--(axis cs:0.25,0.323635448777525)
--(axis cs:0.5,0.0715823873944458)
--(axis cs:1,0.00471410537074296)
--(axis cs:1,0.00758175630015974)
--(axis cs:1,0.00758175630015974)
--(axis cs:0.5,0.0844663980645491)
--(axis cs:0.25,0.343538425771055)
--(axis cs:0.1,0.695529784973413)
--(axis cs:0.05,0.854509953776928)
--(axis cs:0.01,0.938161269723857)
--(axis cs:0,1)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.813753292517228)
--(axis cs:0,0.812435376826348)
--(axis cs:0.01,0.791458220295486)
--(axis cs:0.05,0.759654946983557)
--(axis cs:0.1,0.698689821675424)
--(axis cs:0.25,0.501906654495973)
--(axis cs:0.5,0.314950321005402)
--(axis cs:1,0.0961998588164272)
--(axis cs:1,0.108348136893012)
--(axis cs:1,0.108348136893012)
--(axis cs:0.5,0.330914443151482)
--(axis cs:0.25,0.518069630646072)
--(axis cs:0.1,0.710094917321814)
--(axis cs:0.05,0.770646962138078)
--(axis cs:0.01,0.798803909774589)
--(axis cs:0,0.813753292517228)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,1)
--(axis cs:0,0.997393894259083)
--(axis cs:0.01,0.879897887673165)
--(axis cs:0.05,0.748920528122157)
--(axis cs:0.1,0.55870393795974)
--(axis cs:0.25,0.292026645251971)
--(axis cs:0.5,0.0993094533714479)
--(axis cs:1,0.0042326630385186)
--(axis cs:1,0.00742935780138296)
--(axis cs:1,0.00742935780138296)
--(axis cs:0.5,0.108066255118126)
--(axis cs:0.25,0.318345149400792)
--(axis cs:0.1,0.584909287225895)
--(axis cs:0.05,0.770851446885422)
--(axis cs:0.01,0.892821242935798)
--(axis cs:0,1)
--cycle;

\addplot [line width=1pt, black, mark=*, mark size=3, mark options={solid,draw=white}]
table {%
0 1
0.01 0.991073521500448
0.05 0.96600000648364
0.1 0.927591009935351
0.25 0.771339257316674
0.5 0
1 0
};
\addlegendentry{Global stats.}
\addplot [line width=1pt, color0, mark=triangle*, mark size=4, mark options={solid,rotate=180,draw=white}]
table {%
0 1
0.01 0.934521702088604
0.05 0.846145168147045
0.1 0.682079161823359
0.25 0.332582539307842
0.5 0.0777005444986635
1 0.00613954067114054
};
\addlegendentry{Manual feat.}
\addplot [line width=1pt, color1, mark=triangle*, mark size=4, mark options={solid,draw=white}]
table {%
0 0.813091945138669
0.01 0.795059306383016
0.05 0.764891326413005
0.1 0.704304105360205
0.25 0.5103005733018
0.5 0.32336439103556
1 0.10179931564362
};
\addlegendentry{GCC}
\addplot [line width=1pt, color2, mark=square*, mark size=3, mark options={solid,draw=white}]
table {%
0 0.999131298086361
0.01 0.886609555769418
0.05 0.760340722389563
0.1 0.572640378677474
0.25 0.305817292384937
0.5 0.103667940372759
1 0.00575969519257242
};
\addlegendentry{GraphWave}
\end{axis}

\end{tikzpicture}


==> figures/tex/synthetic_rewire/frac_rewired_friendship_marked_F1_qual_rel_score_mcs_2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.105882352941176,0.619607843137255,0.466666666666667}
\definecolor{color1}{rgb}{0.850980392156863,0.372549019607843,0.00784313725490196}
\definecolor{color2}{rgb}{0.458823529411765,0.43921568627451,0.701960784313725}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Fraction edges rewired},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=white!15!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!80!black},
ylabel={Similarity score},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=white!15!black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:0.01,0.990605508627546)
--(axis cs:0.05,0.964030078142453)
--(axis cs:0.1,0.924188943288123)
--(axis cs:0.25,0.659215820099352)
--(axis cs:0.5,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:0.5,0)
--(axis cs:0.25,0.830155788530294)
--(axis cs:0.1,0.930681753875514)
--(axis cs:0.05,0.967858704539715)
--(axis cs:0.01,0.9915266668866)
--(axis cs:0,1)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:0.01,0.414558087707144)
--(axis cs:0.05,0.189276054057541)
--(axis cs:0.1,0.0583687045586547)
--(axis cs:0.25,0)
--(axis cs:0.5,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:0.5,0)
--(axis cs:0.25,0)
--(axis cs:0.1,0.134681956409125)
--(axis cs:0.05,0.300812651760908)
--(axis cs:0.01,0.587591176125952)
--(axis cs:0,1)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.807551766138855)
--(axis cs:0,0.637669499583108)
--(axis cs:0.01,0.599253911371688)
--(axis cs:0.05,0.496969780011031)
--(axis cs:0.1,0.418439010959913)
--(axis cs:0.25,0.105549014796986)
--(axis cs:0.5,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:0.5,0)
--(axis cs:0.25,0.169541845317762)
--(axis cs:0.1,0.500709199174866)
--(axis cs:0.05,0.584269239484672)
--(axis cs:0.01,0.675541069779458)
--(axis cs:0,0.807551766138855)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:0.01,0.657677611068171)
--(axis cs:0.05,0.429985550042627)
--(axis cs:0.1,0.243277607809018)
--(axis cs:0.25,0.024462439111914)
--(axis cs:0.5,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:0.5,0)
--(axis cs:0.25,0.0785122053187186)
--(axis cs:0.1,0.35800943548751)
--(axis cs:0.05,0.538519207473418)
--(axis cs:0.01,0.764051367399262)
--(axis cs:0,1)
--cycle;

\addplot [line width=1pt, black, mark=*, mark size=3, mark options={solid,draw=white}]
table {%
0 1
0.01 0.991073521500448
0.05 0.96600000648364
0.1 0.927591009935351
0.25 0.771339257316674
0.5 0
1 0
};
\addlegendentry{Global stats.}
\addplot [line width=1pt, color0, mark=triangle*, mark size=4, mark options={solid,rotate=180,draw=white}]
table {%
0 1
0.01 0.505756950653876
0.05 0.244337217915859
0.1 0.0950961912733488
0.25 0
0.5 0
1 0
};
\addlegendentry{Manual feat.}
\addplot [line width=1pt, color1, mark=triangle*, mark size=4, mark options={solid,draw=white}]
table {%
0 0.708456628042219
0.01 0.637231649857901
0.05 0.54247574870644
0.1 0.460219574170449
0.25 0.137210918052882
0.5 0
1 0
};
\addlegendentry{GCC}
\addplot [line width=1pt, color2, mark=square*, mark size=3, mark options={solid,draw=white}]
table {%
0 1
0.01 0.711507530883713
0.05 0.486539175610388
0.1 0.297230470491685
0.25 0.0508705692060587
0.5 0
1 0
};
\addlegendentry{GraphWave}
\end{axis}

\end{tikzpicture}


==> figures/tex/synthetic_rewire/frac_rewired_samplededges_counts_F1_qual_rel_score_mcs_2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.105882352941176,0.619607843137255,0.466666666666667}
\definecolor{color1}{rgb}{0.850980392156863,0.372549019607843,0.00784313725490196}
\definecolor{color2}{rgb}{0.458823529411765,0.43921568627451,0.701960784313725}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Fraction edges rewired},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=white!15!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!80!black},
ylabel={Similarity score},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=white!15!black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:0.01,0.964817112427004)
--(axis cs:0.05,0.903560166636392)
--(axis cs:0.1,0.862583563960745)
--(axis cs:0.25,0.650579224884621)
--(axis cs:0.5,0.00537711913871193)
--(axis cs:1,0.144299316088724)
--(axis cs:1,0.205297668316049)
--(axis cs:1,0.205297668316049)
--(axis cs:0.5,0.0488946075341628)
--(axis cs:0.25,0.69055025262354)
--(axis cs:0.1,0.876098316816707)
--(axis cs:0.05,0.924526798541603)
--(axis cs:0.01,0.974105716846484)
--(axis cs:0,1)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:0.01,0.959031410146174)
--(axis cs:0.05,0.889358503103173)
--(axis cs:0.1,0.816907564592109)
--(axis cs:0.25,0.531677384192712)
--(axis cs:0.5,0.226253635935745)
--(axis cs:1,0.0712454844880665)
--(axis cs:1,0.0928293300857368)
--(axis cs:1,0.0928293300857368)
--(axis cs:0.5,0.247428340206031)
--(axis cs:0.25,0.562753116017247)
--(axis cs:0.1,0.830532126209178)
--(axis cs:0.05,0.9087176752206)
--(axis cs:0.01,0.968663084263096)
--(axis cs:0,1)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.82346826302162)
--(axis cs:0,0.803936573000983)
--(axis cs:0.01,0.793566626917544)
--(axis cs:0.05,0.782199978674782)
--(axis cs:0.1,0.754234591251452)
--(axis cs:0.25,0.667954635179978)
--(axis cs:0.5,0.489600388228296)
--(axis cs:1,0.251098593741174)
--(axis cs:1,0.266370478176669)
--(axis cs:1,0.266370478176669)
--(axis cs:0.5,0.509935819557404)
--(axis cs:0.25,0.680997115059614)
--(axis cs:0.1,0.764533272599073)
--(axis cs:0.05,0.791785093453973)
--(axis cs:0.01,0.803317217691207)
--(axis cs:0,0.82346826302162)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.999258778640362)
--(axis cs:0,0.994571321606181)
--(axis cs:0.01,0.946150721205418)
--(axis cs:0.05,0.855005974604623)
--(axis cs:0.1,0.740098199757691)
--(axis cs:0.25,0.52508214035178)
--(axis cs:0.5,0.311255108556013)
--(axis cs:1,0.0405876946852538)
--(axis cs:1,0.0504530640685191)
--(axis cs:1,0.0504530640685191)
--(axis cs:0.5,0.351473832995703)
--(axis cs:0.25,0.550249477813396)
--(axis cs:0.1,0.75575864177392)
--(axis cs:0.05,0.864871459105809)
--(axis cs:0.01,0.950479682430264)
--(axis cs:0,0.999258778640362)
--cycle;

\addplot [line width=1pt, black, mark=*, mark size=3, mark options={solid,draw=white}]
table {%
0 1
0.01 0.969532065263505
0.05 0.914678861879259
0.1 0.869597290871642
0.25 0.670508546059215
0.5 0.0250395680411839
1 0.174431686175543
};
\addlegendentry{Global stats.}
\addplot [line width=1pt, color0, mark=triangle*, mark size=4, mark options={solid,rotate=180,draw=white}]
table {%
0 1
0.01 0.963760815321191
0.05 0.899201843915289
0.1 0.823737947879117
0.25 0.547563728974026
0.5 0.237074395941527
1 0.0812419869877402
};
\addlegendentry{Manual feat.}
\addplot [line width=1pt, color1, mark=triangle*, mark size=4, mark options={solid,draw=white}]
table {%
0 0.81069053767475
0.01 0.798427226308332
0.05 0.786863258279745
0.1 0.759219208185446
0.25 0.674232115138313
0.5 0.499560128742688
1 0.25965991074982
};
\addlegendentry{GCC}
\addplot [line width=1pt, color2, mark=square*, mark size=3, mark options={solid,draw=white}]
table {%
0 0.997448072053468
0.01 0.94828388045014
0.05 0.859909610428327
0.1 0.747876322873772
0.25 0.537782633325452
0.5 0.329456558508715
1 0.0455616954115764
};
\addlegendentry{GraphWave}
\end{axis}

\end{tikzpicture}


==> figures/tex/synthetic_rewire/frac_rewired_samplededges_marked_F1_qual_rel_score_mcs_2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.105882352941176,0.619607843137255,0.466666666666667}
\definecolor{color1}{rgb}{0.850980392156863,0.372549019607843,0.00784313725490196}
\definecolor{color2}{rgb}{0.458823529411765,0.43921568627451,0.701960784313725}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Fraction edges rewired},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=white!15!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!80!black},
ylabel={Similarity score},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=white!15!black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:0.01,0.964642194044375)
--(axis cs:0.05,0.903920445093041)
--(axis cs:0.1,0.862424653136414)
--(axis cs:0.25,0.649409610991528)
--(axis cs:0.5,0.00558206798745324)
--(axis cs:1,0.146221875439402)
--(axis cs:1,0.205088373771649)
--(axis cs:1,0.205088373771649)
--(axis cs:0.5,0.047812446696528)
--(axis cs:0.25,0.692503133067439)
--(axis cs:0.1,0.8759748526055)
--(axis cs:0.05,0.924316571657076)
--(axis cs:0.01,0.974206216702584)
--(axis cs:0,1)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:0.01,0.878757070277545)
--(axis cs:0.05,0.712955542836495)
--(axis cs:0.1,0.538270475671664)
--(axis cs:0.25,0.162149346621193)
--(axis cs:0.5,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:0.5,0.021444803578179)
--(axis cs:0.25,0.23150320089691)
--(axis cs:0.1,0.655103578010859)
--(axis cs:0.05,0.82799830017275)
--(axis cs:0.01,0.926526285096652)
--(axis cs:0,1)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.777777777777778)
--(axis cs:0,0.661016949152542)
--(axis cs:0.01,0.645753748827141)
--(axis cs:0.05,0.638877173398257)
--(axis cs:0.1,0.575433908337497)
--(axis cs:0.25,0.394516928278375)
--(axis cs:0.5,0.0734014489861859)
--(axis cs:1,0.0392631847479832)
--(axis cs:1,0.120110152571063)
--(axis cs:1,0.120110152571063)
--(axis cs:0.5,0.153098870434641)
--(axis cs:0.25,0.471529089073111)
--(axis cs:0.1,0.653318087944964)
--(axis cs:0.05,0.726499993229661)
--(axis cs:0.01,0.732798224088363)
--(axis cs:0,0.777777777777778)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,1)
--(axis cs:0,0.982758620689655)
--(axis cs:0.01,0.867415847767422)
--(axis cs:0.05,0.772961306736317)
--(axis cs:0.1,0.590648905671789)
--(axis cs:0.25,0.335492224661466)
--(axis cs:0.5,0.116339763316026)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:0.5,0.165137449630382)
--(axis cs:0.25,0.428508220358637)
--(axis cs:0.1,0.674109457535624)
--(axis cs:0.05,0.849478914405493)
--(axis cs:0.01,0.91842044403281)
--(axis cs:0,1)
--cycle;

\addplot [line width=1pt, black, mark=*, mark size=3, mark options={solid,draw=white}]
table {%
0 1
0.01 0.969532065263505
0.05 0.914678861879259
0.1 0.869597290871642
0.25 0.670508546059215
0.5 0.0250395680411839
1 0.174431686175543
};
\addlegendentry{Global stats.}
\addplot [line width=1pt, color0, mark=triangle*, mark size=4, mark options={solid,rotate=180,draw=white}]
table {%
0 1
0.01 0.903590378641334
0.05 0.774222024411916
0.1 0.597177264068061
0.25 0.197657799010477
0.5 0.00859854810740742
1 0
};
\addlegendentry{Manual feat.}
\addplot [line width=1pt, color1, mark=triangle*, mark size=4, mark options={solid,draw=white}]
table {%
0 0.731675804636977
0.01 0.688417800850711
0.05 0.682527639959027
0.1 0.612384165858724
0.25 0.43374810460541
0.5 0.114561472790123
1 0.0791406987662209
};
\addlegendentry{GCC}
\addplot [line width=1pt, color2, mark=square*, mark size=3, mark options={solid,draw=white}]
table {%
0 0.994252873563218
0.01 0.894194631166528
0.05 0.810283497445754
0.1 0.632338092840697
0.25 0.387745255077151
0.5 0.14054048459296
1 0
};
\addlegendentry{GraphWave}
\end{axis}

\end{tikzpicture}


==> figures/tex/synthetic_rewire/frac_rewired_star_counts_F1_qual_rel_score_mcs_2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.105882352941176,0.619607843137255,0.466666666666667}
\definecolor{color1}{rgb}{0.850980392156863,0.372549019607843,0.00784313725490196}
\definecolor{color2}{rgb}{0.458823529411765,0.43921568627451,0.701960784313725}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Fraction edges rewired},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=white!15!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!80!black},
ylabel={Similarity score},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=white!15!black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:0.01,0.975820336334377)
--(axis cs:0.05,0.766842425013876)
--(axis cs:0.1,0.314782800430164)
--(axis cs:0.25,0.293189318467202)
--(axis cs:0.5,0.0549698081676743)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:0.5,0.386587426104397)
--(axis cs:0.25,0.759971904688599)
--(axis cs:0.1,0.811813633733332)
--(axis cs:0.05,0.964966900463716)
--(axis cs:0.01,0.982006850558652)
--(axis cs:0,1)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:0.01,0.988576809250022)
--(axis cs:0.05,0.972601004411987)
--(axis cs:0.1,0.93566298387258)
--(axis cs:0.25,0.752429377263925)
--(axis cs:0.5,0.420753768194978)
--(axis cs:1,0.0947213163381487)
--(axis cs:1,0.111493492355488)
--(axis cs:1,0.111493492355488)
--(axis cs:0.5,0.442894663305572)
--(axis cs:0.25,0.772517887451307)
--(axis cs:0.1,0.943009500527618)
--(axis cs:0.05,0.976647815512532)
--(axis cs:0.01,0.990602637982413)
--(axis cs:0,1)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.882657469424493)
--(axis cs:0,0.862539397001047)
--(axis cs:0.01,0.860304793334321)
--(axis cs:0.05,0.850170353853756)
--(axis cs:0.1,0.824995834418318)
--(axis cs:0.25,0.724282620004335)
--(axis cs:0.5,0.545503801363022)
--(axis cs:1,0.274234596168555)
--(axis cs:1,0.294486500114278)
--(axis cs:1,0.294486500114278)
--(axis cs:0.5,0.564899829551983)
--(axis cs:0.25,0.734953544066758)
--(axis cs:0.1,0.836370945001342)
--(axis cs:0.05,0.859356780431708)
--(axis cs:0.01,0.865981863065615)
--(axis cs:0,0.882657469424493)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,1)
--(axis cs:0,0.999443826462724)
--(axis cs:0.01,0.910757478031169)
--(axis cs:0.05,0.837011813933992)
--(axis cs:0.1,0.680298696659936)
--(axis cs:0.25,0.316439681360832)
--(axis cs:0.5,0.0613446034758427)
--(axis cs:1,0.00408493951060559)
--(axis cs:1,0.00734079414378548)
--(axis cs:1,0.00734079414378548)
--(axis cs:0.5,0.0781492398519219)
--(axis cs:0.25,0.3431820769542)
--(axis cs:0.1,0.703323913411392)
--(axis cs:0.05,0.852487790437513)
--(axis cs:0.01,0.918458364839466)
--(axis cs:0,1)
--cycle;

\addplot [line width=1pt, black, mark=*, mark size=3, mark options={solid,draw=white}]
table {%
0 1
0.01 0.979074593048863
0.05 0.896963026075371
0.1 0.565215987162407
0.25 0.527217952775744
0.5 0.220334085620527
1 0
};
\addlegendentry{Global stats.}
\addplot [line width=1pt, color0, mark=triangle*, mark size=4, mark options={solid,rotate=180,draw=white}]
table {%
0 1
0.01 0.989608421942838
0.05 0.974757667860287
0.1 0.939097358549671
0.25 0.762106412175217
0.5 0.431457803161162
1 0.102597614188293
};
\addlegendentry{Manual feat.}
\addplot [line width=1pt, color1, mark=triangle*, mark size=4, mark options={solid,draw=white}]
table {%
0 0.872512335991058
0.01 0.863223425657141
0.05 0.854885694785942
0.1 0.830637312032184
0.25 0.729571412534191
0.5 0.55560004467221
1 0.284434460505283
};
\addlegendentry{GCC}
\addplot [line width=1pt, color2, mark=square*, mark size=3, mark options={solid,draw=white}]
table {%
0 0.999814608820908
0.01 0.91454114279243
0.05 0.845083607630062
0.1 0.692173104636682
0.25 0.330088738435741
0.5 0.0699267576054999
1 0.00562547528057131
};
\addlegendentry{GraphWave}
\end{axis}

\end{tikzpicture}


==> figures/tex/synthetic_rewire/frac_rewired_star_marked_F1_qual_rel_score_mcs_2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.105882352941176,0.619607843137255,0.466666666666667}
\definecolor{color1}{rgb}{0.850980392156863,0.372549019607843,0.00784313725490196}
\definecolor{color2}{rgb}{0.458823529411765,0.43921568627451,0.701960784313725}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Fraction edges rewired},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=white!15!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!80!black},
ylabel={Similarity score},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=white!15!black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:0.01,0.975491150569987)
--(axis cs:0.05,0.767982436477459)
--(axis cs:0.1,0.314379747626482)
--(axis cs:0.25,0.295354788817845)
--(axis cs:0.5,0.0549698081676743)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:0.5,0.387658350579627)
--(axis cs:0.25,0.755928645643245)
--(axis cs:0.1,0.813633546142931)
--(axis cs:0.05,0.965211493097701)
--(axis cs:0.01,0.982247982199749)
--(axis cs:0,1)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:0.01,0.955355889581235)
--(axis cs:0.05,0.919902481762549)
--(axis cs:0.1,0.828407290585559)
--(axis cs:0.25,0.436318184608313)
--(axis cs:0.5,0.0725535941751976)
--(axis cs:1,0)
--(axis cs:1,0.0136453476557361)
--(axis cs:1,0.0136453476557361)
--(axis cs:0.5,0.236422031345903)
--(axis cs:0.25,0.524057422494323)
--(axis cs:0.1,0.897157638915998)
--(axis cs:0.05,0.954573935481228)
--(axis cs:0.01,0.981292003345851)
--(axis cs:0,1)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.837209302325581)
--(axis cs:0,0.682020802377414)
--(axis cs:0.01,0.740006882172761)
--(axis cs:0.05,0.731486876138624)
--(axis cs:0.1,0.694971524523953)
--(axis cs:0.25,0.515209033705849)
--(axis cs:0.5,0.272482397433695)
--(axis cs:1,0.0826952418521511)
--(axis cs:1,0.164867587292723)
--(axis cs:1,0.164867587292723)
--(axis cs:0.5,0.35516926310409)
--(axis cs:0.25,0.640696367237152)
--(axis cs:0.1,0.828235308232254)
--(axis cs:0.05,0.793090635194565)
--(axis cs:0.01,0.814518944575429)
--(axis cs:0,0.837209302325581)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:0.01,0.875884496237705)
--(axis cs:0.05,0.796963223622584)
--(axis cs:0.1,0.694012093905677)
--(axis cs:0.25,0.233427110980724)
--(axis cs:0.5,0.0225619681696305)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:0.5,0.0651205110724144)
--(axis cs:0.25,0.334380453636867)
--(axis cs:0.1,0.799063154074675)
--(axis cs:0.05,0.874027998094115)
--(axis cs:0.01,0.921386492732534)
--(axis cs:0,1)
--cycle;

\addplot [line width=1pt, black, mark=*, mark size=3, mark options={solid,draw=white}]
table {%
0 1
0.01 0.979074593048863
0.05 0.896963026075371
0.1 0.565215987162407
0.25 0.527217952775744
0.5 0.220334085620527
1 0
};
\addlegendentry{Global stats.}
\addplot [line width=1pt, color0, mark=triangle*, mark size=4, mark options={solid,rotate=180,draw=white}]
table {%
0 1
0.01 0.96882968187784
0.05 0.936583818097228
0.1 0.865357146476578
0.25 0.480341141083228
0.5 0.153311770739749
1 0.00454844921857871
};
\addlegendentry{Manual feat.}
\addplot [line width=1pt, color1, mark=triangle*, mark size=4, mark options={solid,draw=white}]
table {%
0 0.753163281654245
0.01 0.770732401549306
0.05 0.761797443715283
0.1 0.760329355925192
0.25 0.573134508184283
0.5 0.312593500392843
1 0.123538126774163
};
\addlegendentry{GCC}
\addplot [line width=1pt, color2, mark=square*, mark size=3, mark options={solid,draw=white}]
table {%
0 1
0.01 0.898859925961384
0.05 0.841276187318668
0.1 0.748284033372579
0.25 0.285397310261753
0.5 0.0441912072897159
1 0
};
\addlegendentry{GraphWave}
\end{axis}

\end{tikzpicture}


==> figures/tex/synthetic_rewire/frac_rewired_wheel_counts_F1_qual_rel_score_mcs_2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.105882352941176,0.619607843137255,0.466666666666667}
\definecolor{color1}{rgb}{0.850980392156863,0.372549019607843,0.00784313725490196}
\definecolor{color2}{rgb}{0.458823529411765,0.43921568627451,0.701960784313725}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Fraction edges rewired},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=white!15!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!80!black},
ylabel={Similarity score},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=white!15!black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:0.01,0.986377043269554)
--(axis cs:0.05,0.944079712644922)
--(axis cs:0.1,0.850748328973916)
--(axis cs:0.25,0.740395606732396)
--(axis cs:0.5,0.52770387112104)
--(axis cs:1,0.034462845710456)
--(axis cs:1,0.0444350982176521)
--(axis cs:1,0.0444350982176521)
--(axis cs:0.5,0.551475492353372)
--(axis cs:0.25,0.747949850456112)
--(axis cs:0.1,0.879749181237904)
--(axis cs:0.05,0.951673446066714)
--(axis cs:0.01,0.988187433122725)
--(axis cs:0,1)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:0.01,0.931613032229805)
--(axis cs:0.05,0.783469909924584)
--(axis cs:0.1,0.575672166915339)
--(axis cs:0.25,0.267749833276623)
--(axis cs:0.5,0.0864307530131902)
--(axis cs:1,0.0162126182201025)
--(axis cs:1,0.021943873470723)
--(axis cs:1,0.021943873470723)
--(axis cs:0.5,0.109466842793478)
--(axis cs:0.25,0.282663554580811)
--(axis cs:0.1,0.601680418795965)
--(axis cs:0.05,0.805122553916048)
--(axis cs:0.01,0.936697341007028)
--(axis cs:0,1)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.773177878061203)
--(axis cs:0,0.743182431100982)
--(axis cs:0.01,0.742587280554245)
--(axis cs:0.05,0.691328527219814)
--(axis cs:0.1,0.612978733541303)
--(axis cs:0.25,0.435937089403263)
--(axis cs:0.5,0.260617686467754)
--(axis cs:1,0.105303602941701)
--(axis cs:1,0.119580542836625)
--(axis cs:1,0.119580542836625)
--(axis cs:0.5,0.277811377768691)
--(axis cs:0.25,0.452956081841453)
--(axis cs:0.1,0.631944454089953)
--(axis cs:0.05,0.708390412800024)
--(axis cs:0.01,0.754005529347118)
--(axis cs:0,0.773177878061203)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.998327759197324)
--(axis cs:0,0.995152739786651)
--(axis cs:0.01,0.836832288210084)
--(axis cs:0.05,0.55864402740851)
--(axis cs:0.1,0.364669244897659)
--(axis cs:0.25,0.142342003119948)
--(axis cs:0.5,0.0392560586561394)
--(axis cs:1,0.00480570627557074)
--(axis cs:1,0.00810474240768208)
--(axis cs:1,0.00810474240768208)
--(axis cs:0.5,0.0514891069131303)
--(axis cs:0.25,0.170774001162077)
--(axis cs:0.1,0.383211283112309)
--(axis cs:0.05,0.584421359003295)
--(axis cs:0.01,0.848810020406885)
--(axis cs:0,0.998327759197324)
--cycle;

\addplot [line width=1pt, black, mark=*, mark size=3, mark options={solid,draw=white}]
table {%
0 1
0.01 0.987314186972972
0.05 0.948085154632807
0.1 0.863974719831894
0.25 0.744471578093861
0.5 0.538575694715956
1 0.0395868609001286
};
\addlegendentry{Global stats.}
\addplot [line width=1pt, color0, mark=triangle*, mark size=4, mark options={solid,rotate=180,draw=white}]
table {%
0 1
0.01 0.934205081150278
0.05 0.794444949769759
0.1 0.588608883750729
0.25 0.274976947860417
0.5 0.0982161143213701
1 0.0188520492841856
};
\addlegendentry{Manual feat.}
\addplot [line width=1pt, color1, mark=triangle*, mark size=4, mark options={solid,draw=white}]
table {%
0 0.759801931657652
0.01 0.748176296526399
0.05 0.700507082093317
0.1 0.621889788619139
0.25 0.444325969316694
0.5 0.26992656806187
1 0.112100177536397
};
\addlegendentry{GCC}
\addplot [line width=1pt, color2, mark=square*, mark size=3, mark options={solid,draw=white}]
table {%
0 0.996837091428444
0.01 0.842375047642133
0.05 0.571917387554785
0.1 0.373969063049765
0.25 0.156908409360552
0.5 0.0451338261660876
1 0.00642306521472264
};
\addlegendentry{GraphWave}
\end{axis}

\end{tikzpicture}


==> figures/tex/synthetic_rewire/frac_rewired_wheel_marked_F1_qual_rel_score_mcs_2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.105882352941176,0.619607843137255,0.466666666666667}
\definecolor{color1}{rgb}{0.850980392156863,0.372549019607843,0.00784313725490196}
\definecolor{color2}{rgb}{0.458823529411765,0.43921568627451,0.701960784313725}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Fraction edges rewired},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=white!15!black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!80!black},
ylabel={Similarity score},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=white!15!black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:0.01,0.986448515939823)
--(axis cs:0.05,0.944359868463629)
--(axis cs:0.1,0.85008639024743)
--(axis cs:0.25,0.74066087986255)
--(axis cs:0.5,0.527196984909104)
--(axis cs:1,0.0349129504353405)
--(axis cs:1,0.0440211138153941)
--(axis cs:1,0.0440211138153941)
--(axis cs:0.5,0.550965141851536)
--(axis cs:0.25,0.748252634711413)
--(axis cs:0.1,0.878303426273199)
--(axis cs:0.05,0.951697118292087)
--(axis cs:0.01,0.988189898411474)
--(axis cs:0,1)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,1)
--(axis cs:0,1)
--(axis cs:0.01,0.902316718509339)
--(axis cs:0.05,0.707985296886453)
--(axis cs:0.1,0.460486459953031)
--(axis cs:0.25,0.171909108424902)
--(axis cs:0.5,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:0.5,0)
--(axis cs:0.25,0.236041000670131)
--(axis cs:0.1,0.575005141951538)
--(axis cs:0.05,0.786037466401198)
--(axis cs:0.01,0.92538904212211)
--(axis cs:0,1)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.815533980582524)
--(axis cs:0,0.737430167597765)
--(axis cs:0.01,0.629192943933504)
--(axis cs:0.05,0.543330454087447)
--(axis cs:0.1,0.380285591576168)
--(axis cs:0.25,0.208081935886565)
--(axis cs:0.5,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:0.5,0)
--(axis cs:0.25,0.306646660012022)
--(axis cs:0.1,0.523080944547576)
--(axis cs:0.05,0.69262818821694)
--(axis cs:0.01,0.70855929900769)
--(axis cs:0,0.815533980582524)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,1)
--(axis cs:0,0.982758620689655)
--(axis cs:0.01,0.812928671555913)
--(axis cs:0.05,0.515870684502455)
--(axis cs:0.1,0.331147016560586)
--(axis cs:0.25,0.0789584580804537)
--(axis cs:0.5,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:0.5,0.0207483020441772)
--(axis cs:0.25,0.138729595838075)
--(axis cs:0.1,0.422710759067652)
--(axis cs:0.05,0.625020501470696)
--(axis cs:0.01,0.867747786437616)
--(axis cs:0,1)
--cycle;

\addplot [line width=1pt, black, mark=*, mark size=3, mark options={solid,draw=white}]
table {%
0 1
0.01 0.987314186972972
0.05 0.948085154632807
0.1 0.863974719831894
0.25 0.744471578093861
0.5 0.538575694715956
1 0.0395868609001286
};
\addlegendentry{Global stats.}
\addplot [line width=1pt, color0, mark=triangle*, mark size=4, mark options={solid,rotate=180,draw=white}]
table {%
0 1
0.01 0.915870895212659
0.05 0.746566404907039
0.1 0.520814228983697
0.25 0.206400050171548
0.5 0
1 0
};
\addlegendentry{Manual feat.}
\addplot [line width=1pt, color1, mark=triangle*, mark size=4, mark options={solid,draw=white}]
table {%
0 0.775932861755461
0.01 0.670322575285596
0.05 0.615501020321743
0.1 0.447036161824295
0.25 0.25631898410264
0.5 0
1 0
};
\addlegendentry{GCC}
\addplot [line width=1pt, color2, mark=square*, mark size=3, mark options={solid,draw=white}]
table {%
0 0.994252873563218
0.01 0.842639384482825
0.05 0.573263414730558
0.1 0.380334403416833
0.25 0.106474015275125
0.5 0.00691610068139241
1 0
};
\addlegendentry{GraphWave}
\end{axis}

\end{tikzpicture}

